Continuous, Subject-Specific Attribute Control in T2I Models by Identifying Semantic Directions

Recent advances in text-to-image (T2I) diffusion models have significantly improved the quality of generated images. However, providing efficient control over individual subjects, particularly the attributes characterizing them, remains a key challenge. While existing methods have introduced mechanisms to modulate attribute expression, they typically provide either detailed, object-specific localization of such a modification or full-scale fine-grained, nuanced control of attributes. No current approach offers both simultaneously, resulting in a gap when trying to achieve precise continuous and subject-specific attribute modulation in image generation. In this work, we demonstrate that token-level directions exist within commonly used CLIP text embeddings that enable fine-grained, subject-specific control of high-level attributes in T2I models. We introduce two methods to identify these directions: a simple, optimization-free technique and a learning-based approach that utilizes the T2I model to characterize semantic concepts more specifically. Our methods allow the augmentation of the prompt text input, enabling fine-grained control over multiple attributes of individual subjects simultaneously, without requiring any modifications to the diffusion model itself. This approach offers a unified solution that fills the gap between global and localized control, providing competitive flexibility and precision in text-guided image generation. Project page: https://compvis.github.io/attribute-control. Code is available at https://github.com/CompVis/attribute-control.

==> figs/age_qualitative/figure.tex <==
\newcommand{\singleattributereel}[4]{
    \node[simple node image,below=0.5mm of singleattributereel#4] (singleattributereel#1) {\includegraphics[width=\linewidth]{#2}};
    \node[left=0mm of singleattributereel#1] (text#1) {\rotatebox{90}{\begin{tabular}{c}#3\end{tabular}}};
}
\newcommand{\partspacing}{4mm}
\newcommand{\halfpartspacing}{2mm}
\hspace{-3mm}
\begin{tikzpicture}
    \node[] (singleattributereel0) at (0, 0) {};
    \singleattributereel{1}{figs/age_qualitative/imgs/continuous_age_59_small_ours_delay_0_2}{Ours}{0}
    \node[above=0mm of singleattributereel1] (text0) {(a) Age};
    \draw[standard arrow] (text0.east) -- node[above] {$+$} ($(singleattributereel1.east |- text0.east)$);
    \draw[standard arrow] (text0.west) -- node[above] {$-$} ($(singleattributereel1.west |- text0.west)$);
    \singleattributereel{2}{figs/age_qualitative/imgs/continuous_age_59_small_ours_p2p}{Ours + P2P}{1}
    \singleattributereel{3}{figs/age_qualitative/imgs/continuous_age_59_small_concept_sliders}{Concept\\Sliders}{2}
    \singleattributereel{4}{figs/age_qualitative/imgs/continuous_age_59_small_p2p}{P2P}{3}
    \singleattributereel{5}{figs/age_qualitative/imgs/continuous_age_59_small_masactrl}{MasaCtrl}{4}
    
    \node[draw=ourhighlightcolor,line width=0.06cm,above=of singleattributereel4,minimum width=.11\linewidth,minimum height=.575\linewidth,yshift=-36mm] {};
    
    \node[below=0mm of singleattributereel5] (textp2p) {(b) Age};
    \node[left=33.3mm of textp2p] (textp2pyoung) {``young''};
    \node[right=35.3mm of textp2p] (textp2pold) {``old''};
    \draw[standard arrow] (textp2pold.east) -- node[below] {$+$} ($(singleattributereel5.east |- textp2p.east)$);
    \draw[standard arrow] (textp2pyoung.west) -- node[below] {$+$} ($(singleattributereel5.west |- textp2p.west)$);
    \draw[standard arrow] (textp2pold.west) -- node[below] {$-$} (textp2p.east);
    \draw[standard arrow] (textp2pyoung.east) -- node[below] {$-$} (textp2p.west);


    


    
    
    


    
\end{tikzpicture}


==> figs/appendix/double_attribute/car_age_price.tex <==
\input{figs/appendix/double_attribute/template}
\appendixsingleattributereel{figs/appendix/double_attribute/img/car_age_price}{Age}{Price}


==> figs/appendix/double_attribute/car_age_price_2.tex <==
\input{figs/appendix/double_attribute/template}
\appendixsingleattributereel{figs/appendix/double_attribute/img/car_age_price_2}{Age}{Price}


==> figs/appendix/double_attribute/width_smile.tex <==
\input{figs/appendix/double_attribute/template}
\appendixsingleattributereel{figs/appendix/double_attribute/img/person_width_smile}{Smile}{Width}


==> figs/appendix/double_attribute/width_smile_2.tex <==
\input{figs/appendix/double_attribute/template}
\appendixsingleattributereel{figs/appendix/double_attribute/img/person_width_smile_2}{Smile}{Width}


==> figs/appendix/multi_subject/age.tex <==
\input{figs/appendix/multi_subject/template}
\appendixsingleattributereel{figs/appendix/multi_subject/img/person_age_person_age_2}{Woman Age}{Man Age}


==> figs/appendix/multi_subject/age_2.tex <==
\input{figs/appendix/multi_subject/template}
\appendixsingleattributereel{figs/appendix/multi_subject/img/woman_age_man_age}{Woman Age}{Man Age}


==> figs/appendix/multi_subject/width.tex <==
\input{figs/appendix/multi_subject/template}
\appendixsingleattributereel{figs/appendix/multi_subject/img/person_width_person_width_3}{Woman Width}{Man Width}


==> figs/appendix/multi_subject/width_2.tex <==
\input{figs/appendix/multi_subject/template}
\appendixsingleattributereel{figs/appendix/multi_subject/img/woman_width_man_width}{Woman Width}{Man Width}


==> figs/appendix/single_attribute/age.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_age}{Age}


==> figs/appendix/single_attribute/elegant.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_elegant}{Elegance}


==> figs/appendix/single_attribute/fitness.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_fitness}{Fitness}


==> figs/appendix/single_attribute/freckled.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_freckled}{Freckled}


==> figs/appendix/single_attribute/furniture_age.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/furniture_age}{\{Bed, Chair\} Age}


==> figs/appendix/single_attribute/groomed.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_groomed}{Groomed}


==> figs/appendix/single_attribute/makeup.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_makeup}{Makeup}


==> figs/appendix/single_attribute/pale.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_pale}{Tan}


==> figs/appendix/single_attribute/tired.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_tired}{Tiredness}


==> figs/appendix/single_attribute/vehicle_age.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/vehicle_age}{\{Bike, Car\} Age}


==> figs/appendix/single_attribute/width.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute/img/person_width}{Width}


==> figs/appendix/single_attribute_no_delay/curly_hair.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute_no_delay/img/person_curly_hair}{Hair Curliness}


==> figs/appendix/single_attribute_no_delay/long_hair.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute_no_delay/img/person_long_hair}{Hair Length}


==> figs/appendix/single_attribute_no_delay/scarred.tex <==
\input{figs/appendix/single_attribute/template}
\appendixsingleattributereel{figs/appendix/single_attribute_no_delay/img/person_scarred}{Scarred}


==> figs/appendix/transferability/age.tex <==
\input{figs/appendix/transferability/template}
\appendixnounreel{figs/appendix/transferability/img/nouns_age}{Age (learned on \{``Man'', ``Woman'', ``Person''\})}


==> figs/appendix/transferability/width.tex <==
\input{figs/appendix/transferability/template}
\appendixnounreel{figs/appendix/transferability/img/nouns_width}{Width (learned on \{``Man'', ``Woman'', ``Person''\})}


==> figs/car_price_clip_diffs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{1.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542500in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.542500in}{1.782000in}}%
\pgfpathlineto{\pgfqpoint{0.542500in}{0.558000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815631in}{0.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.815631in,y=0.426056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361893in}{0.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.361893in,y=0.426056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.908154in}{0.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.908154in,y=0.426056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.454416in}{0.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.454416in,y=0.426056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000678in}{0.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000678in,y=0.426056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.003750in,y=0.235315in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathrm{CLIP}(\mathcal{I}, \mathrm{P}_+) - \mathrm{CLIP}(\mathcal{I}, \mathrm{P})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542500in}{0.558000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216227in, y=0.505193in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542500in}{0.969449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216227in, y=0.916642in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.542500in}{1.380898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216227in, y=1.328091in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.160671in,y=1.170000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Density}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542500in}{0.558000in}}{\pgfqpoint{2.922500in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173632,0.190769,0.445491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.173632,0.190769,0.445491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.654653in}{0.558000in}}{\pgfqpoint{2.071266in}{1.723714in}}{%
\pgfpathmoveto{\pgfqpoint{0.654653in}{0.560361in}}%
\pgfpathlineto{\pgfqpoint{0.654653in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.661772in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.676009in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.683128in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.690247in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.704484in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.718721in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.725840in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.732959in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.740077in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.747196in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.754314in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.775670in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.782789in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.789908in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.797026in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.804145in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.825501in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.839738in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.846857in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.861094in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.868213in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.875332in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.882450in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.889569in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.896688in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.903806in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.910925in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.918044in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.925162in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.946518in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.953637in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.960755in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.967874in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.982111in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.989230in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.996349in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.003467in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.010586in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.017705in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.024823in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.031942in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.053298in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.060417in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.074654in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.081773in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.088891in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.096010in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.103129in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.110247in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.117366in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.124485in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.131603in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.138722in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.145840in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.152959in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.174315in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.181434in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.188552in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.195671in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.209908in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.224146in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.238383in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.252620in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.266858in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.273976in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.288214in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.295332in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.309570in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.316688in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.323807in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.330925in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.338044in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.345163in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.352281in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.359400in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.366519in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.380756in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.387875in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.394993in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.402112in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.416349in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.423468in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.430587in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.444824in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.451943in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.459061in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.466180in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.473299in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.480417in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.494655in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.501773in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.508892in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.516011in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.523129in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.530248in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.551604in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.580078in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.594316in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.601434in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.608553in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.615672in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.622790in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.629909in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.637028in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.644146in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.651265in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.658384in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.665502in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.672621in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.679740in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.686858in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.693977in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.701096in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.708214in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.715333in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.722451in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.729570in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.736689in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.743807in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.765163in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.772282in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.779401in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.786519in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.793638in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.800757in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.814994in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.836350in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.843469in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.850587in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.864825in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.871943in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.879062in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.886181in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.893299in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.907537in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.914655in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.928892in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.936011in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.943130in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.950248in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.957367in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.964486in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.971604in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.985842in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.000079in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.021435in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.028554in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.035672in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.042791in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.049910in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.064147in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.071266in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.071266in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{2.071266in}{0.559212in}}%
\pgfpathlineto{\pgfqpoint{2.064147in}{0.559488in}}%
\pgfpathlineto{\pgfqpoint{2.057028in}{0.559819in}}%
\pgfpathlineto{\pgfqpoint{2.049910in}{0.560213in}}%
\pgfpathlineto{\pgfqpoint{2.042791in}{0.560679in}}%
\pgfpathlineto{\pgfqpoint{2.035672in}{0.561227in}}%
\pgfpathlineto{\pgfqpoint{2.028554in}{0.561869in}}%
\pgfpathlineto{\pgfqpoint{2.021435in}{0.562617in}}%
\pgfpathlineto{\pgfqpoint{2.014316in}{0.563483in}}%
\pgfpathlineto{\pgfqpoint{2.007198in}{0.564480in}}%
\pgfpathlineto{\pgfqpoint{2.000079in}{0.565622in}}%
\pgfpathlineto{\pgfqpoint{1.992960in}{0.566922in}}%
\pgfpathlineto{\pgfqpoint{1.985842in}{0.568393in}}%
\pgfpathlineto{\pgfqpoint{1.978723in}{0.570050in}}%
\pgfpathlineto{\pgfqpoint{1.971604in}{0.571904in}}%
\pgfpathlineto{\pgfqpoint{1.964486in}{0.573966in}}%
\pgfpathlineto{\pgfqpoint{1.957367in}{0.576246in}}%
\pgfpathlineto{\pgfqpoint{1.950248in}{0.578753in}}%
\pgfpathlineto{\pgfqpoint{1.943130in}{0.581491in}}%
\pgfpathlineto{\pgfqpoint{1.936011in}{0.584464in}}%
\pgfpathlineto{\pgfqpoint{1.928892in}{0.587671in}}%
\pgfpathlineto{\pgfqpoint{1.921774in}{0.591109in}}%
\pgfpathlineto{\pgfqpoint{1.914655in}{0.594768in}}%
\pgfpathlineto{\pgfqpoint{1.907537in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{1.900418in}{0.602704in}}%
\pgfpathlineto{\pgfqpoint{1.893299in}{0.606943in}}%
\pgfpathlineto{\pgfqpoint{1.886181in}{0.611331in}}%
\pgfpathlineto{\pgfqpoint{1.879062in}{0.615840in}}%
\pgfpathlineto{\pgfqpoint{1.871943in}{0.620437in}}%
\pgfpathlineto{\pgfqpoint{1.864825in}{0.625085in}}%
\pgfpathlineto{\pgfqpoint{1.857706in}{0.629745in}}%
\pgfpathlineto{\pgfqpoint{1.850587in}{0.634377in}}%
\pgfpathlineto{\pgfqpoint{1.843469in}{0.638938in}}%
\pgfpathlineto{\pgfqpoint{1.836350in}{0.643385in}}%
\pgfpathlineto{\pgfqpoint{1.829231in}{0.647676in}}%
\pgfpathlineto{\pgfqpoint{1.822113in}{0.651772in}}%
\pgfpathlineto{\pgfqpoint{1.814994in}{0.655636in}}%
\pgfpathlineto{\pgfqpoint{1.807875in}{0.659235in}}%
\pgfpathlineto{\pgfqpoint{1.800757in}{0.662543in}}%
\pgfpathlineto{\pgfqpoint{1.793638in}{0.665541in}}%
\pgfpathlineto{\pgfqpoint{1.786519in}{0.668215in}}%
\pgfpathlineto{\pgfqpoint{1.779401in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{1.772282in}{0.672597in}}%
\pgfpathlineto{\pgfqpoint{1.765163in}{0.674329in}}%
\pgfpathlineto{\pgfqpoint{1.758045in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{1.750926in}{0.677023in}}%
\pgfpathlineto{\pgfqpoint{1.743807in}{0.678077in}}%
\pgfpathlineto{\pgfqpoint{1.736689in}{0.679018in}}%
\pgfpathlineto{\pgfqpoint{1.729570in}{0.679921in}}%
\pgfpathlineto{\pgfqpoint{1.722451in}{0.680871in}}%
\pgfpathlineto{\pgfqpoint{1.715333in}{0.681964in}}%
\pgfpathlineto{\pgfqpoint{1.708214in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{1.701096in}{0.685002in}}%
\pgfpathlineto{\pgfqpoint{1.693977in}{0.687174in}}%
\pgfpathlineto{\pgfqpoint{1.686858in}{0.689941in}}%
\pgfpathlineto{\pgfqpoint{1.679740in}{0.693428in}}%
\pgfpathlineto{\pgfqpoint{1.672621in}{0.697755in}}%
\pgfpathlineto{\pgfqpoint{1.665502in}{0.703047in}}%
\pgfpathlineto{\pgfqpoint{1.658384in}{0.709419in}}%
\pgfpathlineto{\pgfqpoint{1.651265in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{1.644146in}{0.725844in}}%
\pgfpathlineto{\pgfqpoint{1.637028in}{0.736095in}}%
\pgfpathlineto{\pgfqpoint{1.629909in}{0.747818in}}%
\pgfpathlineto{\pgfqpoint{1.622790in}{0.761081in}}%
\pgfpathlineto{\pgfqpoint{1.615672in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{1.608553in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{1.601434in}{0.810561in}}%
\pgfpathlineto{\pgfqpoint{1.594316in}{0.830348in}}%
\pgfpathlineto{\pgfqpoint{1.587197in}{0.851767in}}%
\pgfpathlineto{\pgfqpoint{1.580078in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{1.572960in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{1.565841in}{0.925358in}}%
\pgfpathlineto{\pgfqpoint{1.558722in}{0.952751in}}%
\pgfpathlineto{\pgfqpoint{1.551604in}{0.981408in}}%
\pgfpathlineto{\pgfqpoint{1.544485in}{1.011205in}}%
\pgfpathlineto{\pgfqpoint{1.537366in}{1.042004in}}%
\pgfpathlineto{\pgfqpoint{1.530248in}{1.073656in}}%
\pgfpathlineto{\pgfqpoint{1.523129in}{1.106001in}}%
\pgfpathlineto{\pgfqpoint{1.516011in}{1.138872in}}%
\pgfpathlineto{\pgfqpoint{1.508892in}{1.172098in}}%
\pgfpathlineto{\pgfqpoint{1.501773in}{1.205504in}}%
\pgfpathlineto{\pgfqpoint{1.494655in}{1.238914in}}%
\pgfpathlineto{\pgfqpoint{1.487536in}{1.272156in}}%
\pgfpathlineto{\pgfqpoint{1.480417in}{1.305060in}}%
\pgfpathlineto{\pgfqpoint{1.473299in}{1.337463in}}%
\pgfpathlineto{\pgfqpoint{1.466180in}{1.369211in}}%
\pgfpathlineto{\pgfqpoint{1.459061in}{1.400156in}}%
\pgfpathlineto{\pgfqpoint{1.451943in}{1.430164in}}%
\pgfpathlineto{\pgfqpoint{1.444824in}{1.459112in}}%
\pgfpathlineto{\pgfqpoint{1.437705in}{1.486886in}}%
\pgfpathlineto{\pgfqpoint{1.430587in}{1.513389in}}%
\pgfpathlineto{\pgfqpoint{1.423468in}{1.538533in}}%
\pgfpathlineto{\pgfqpoint{1.416349in}{1.562243in}}%
\pgfpathlineto{\pgfqpoint{1.409231in}{1.584458in}}%
\pgfpathlineto{\pgfqpoint{1.402112in}{1.605125in}}%
\pgfpathlineto{\pgfqpoint{1.394993in}{1.624201in}}%
\pgfpathlineto{\pgfqpoint{1.387875in}{1.641654in}}%
\pgfpathlineto{\pgfqpoint{1.380756in}{1.657458in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{1.671594in}}%
\pgfpathlineto{\pgfqpoint{1.366519in}{1.684048in}}%
\pgfpathlineto{\pgfqpoint{1.359400in}{1.694811in}}%
\pgfpathlineto{\pgfqpoint{1.352281in}{1.703878in}}%
\pgfpathlineto{\pgfqpoint{1.345163in}{1.711245in}}%
\pgfpathlineto{\pgfqpoint{1.338044in}{1.716910in}}%
\pgfpathlineto{\pgfqpoint{1.330925in}{1.720876in}}%
\pgfpathlineto{\pgfqpoint{1.323807in}{1.723143in}}%
\pgfpathlineto{\pgfqpoint{1.316688in}{1.723714in}}%
\pgfpathlineto{\pgfqpoint{1.309570in}{1.722596in}}%
\pgfpathlineto{\pgfqpoint{1.302451in}{1.719795in}}%
\pgfpathlineto{\pgfqpoint{1.295332in}{1.715321in}}%
\pgfpathlineto{\pgfqpoint{1.288214in}{1.709187in}}%
\pgfpathlineto{\pgfqpoint{1.281095in}{1.701411in}}%
\pgfpathlineto{\pgfqpoint{1.273976in}{1.692016in}}%
\pgfpathlineto{\pgfqpoint{1.266858in}{1.681031in}}%
\pgfpathlineto{\pgfqpoint{1.259739in}{1.668491in}}%
\pgfpathlineto{\pgfqpoint{1.252620in}{1.654440in}}%
\pgfpathlineto{\pgfqpoint{1.245502in}{1.638929in}}%
\pgfpathlineto{\pgfqpoint{1.238383in}{1.622019in}}%
\pgfpathlineto{\pgfqpoint{1.231264in}{1.603780in}}%
\pgfpathlineto{\pgfqpoint{1.224146in}{1.584292in}}%
\pgfpathlineto{\pgfqpoint{1.217027in}{1.563643in}}%
\pgfpathlineto{\pgfqpoint{1.209908in}{1.541932in}}%
\pgfpathlineto{\pgfqpoint{1.202790in}{1.519264in}}%
\pgfpathlineto{\pgfqpoint{1.195671in}{1.495755in}}%
\pgfpathlineto{\pgfqpoint{1.188552in}{1.471524in}}%
\pgfpathlineto{\pgfqpoint{1.181434in}{1.446701in}}%
\pgfpathlineto{\pgfqpoint{1.174315in}{1.421414in}}%
\pgfpathlineto{\pgfqpoint{1.167196in}{1.395799in}}%
\pgfpathlineto{\pgfqpoint{1.160078in}{1.369991in}}%
\pgfpathlineto{\pgfqpoint{1.152959in}{1.344124in}}%
\pgfpathlineto{\pgfqpoint{1.145840in}{1.318331in}}%
\pgfpathlineto{\pgfqpoint{1.138722in}{1.292738in}}%
\pgfpathlineto{\pgfqpoint{1.131603in}{1.267467in}}%
\pgfpathlineto{\pgfqpoint{1.124485in}{1.242633in}}%
\pgfpathlineto{\pgfqpoint{1.117366in}{1.218340in}}%
\pgfpathlineto{\pgfqpoint{1.110247in}{1.194679in}}%
\pgfpathlineto{\pgfqpoint{1.103129in}{1.171733in}}%
\pgfpathlineto{\pgfqpoint{1.096010in}{1.149568in}}%
\pgfpathlineto{\pgfqpoint{1.088891in}{1.128237in}}%
\pgfpathlineto{\pgfqpoint{1.081773in}{1.107776in}}%
\pgfpathlineto{\pgfqpoint{1.074654in}{1.088209in}}%
\pgfpathlineto{\pgfqpoint{1.067535in}{1.069542in}}%
\pgfpathlineto{\pgfqpoint{1.060417in}{1.051766in}}%
\pgfpathlineto{\pgfqpoint{1.053298in}{1.034859in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.018784in}}%
\pgfpathlineto{\pgfqpoint{1.039061in}{1.003494in}}%
\pgfpathlineto{\pgfqpoint{1.031942in}{0.988929in}}%
\pgfpathlineto{\pgfqpoint{1.024823in}{0.975021in}}%
\pgfpathlineto{\pgfqpoint{1.017705in}{0.961697in}}%
\pgfpathlineto{\pgfqpoint{1.010586in}{0.948876in}}%
\pgfpathlineto{\pgfqpoint{1.003467in}{0.936478in}}%
\pgfpathlineto{\pgfqpoint{0.996349in}{0.924420in}}%
\pgfpathlineto{\pgfqpoint{0.989230in}{0.912623in}}%
\pgfpathlineto{\pgfqpoint{0.982111in}{0.901010in}}%
\pgfpathlineto{\pgfqpoint{0.974993in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{0.967874in}{0.878064in}}%
\pgfpathlineto{\pgfqpoint{0.960755in}{0.866616in}}%
\pgfpathlineto{\pgfqpoint{0.953637in}{0.855123in}}%
\pgfpathlineto{\pgfqpoint{0.946518in}{0.843554in}}%
\pgfpathlineto{\pgfqpoint{0.939400in}{0.831888in}}%
\pgfpathlineto{\pgfqpoint{0.932281in}{0.820116in}}%
\pgfpathlineto{\pgfqpoint{0.925162in}{0.808240in}}%
\pgfpathlineto{\pgfqpoint{0.918044in}{0.796272in}}%
\pgfpathlineto{\pgfqpoint{0.910925in}{0.784237in}}%
\pgfpathlineto{\pgfqpoint{0.903806in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{0.896688in}{0.760096in}}%
\pgfpathlineto{\pgfqpoint{0.889569in}{0.748075in}}%
\pgfpathlineto{\pgfqpoint{0.882450in}{0.736151in}}%
\pgfpathlineto{\pgfqpoint{0.875332in}{0.724377in}}%
\pgfpathlineto{\pgfqpoint{0.868213in}{0.712806in}}%
\pgfpathlineto{\pgfqpoint{0.861094in}{0.701492in}}%
\pgfpathlineto{\pgfqpoint{0.853976in}{0.690485in}}%
\pgfpathlineto{\pgfqpoint{0.846857in}{0.679835in}}%
\pgfpathlineto{\pgfqpoint{0.839738in}{0.669585in}}%
\pgfpathlineto{\pgfqpoint{0.832620in}{0.659774in}}%
\pgfpathlineto{\pgfqpoint{0.825501in}{0.650435in}}%
\pgfpathlineto{\pgfqpoint{0.818382in}{0.641595in}}%
\pgfpathlineto{\pgfqpoint{0.811264in}{0.633274in}}%
\pgfpathlineto{\pgfqpoint{0.804145in}{0.625485in}}%
\pgfpathlineto{\pgfqpoint{0.797026in}{0.618236in}}%
\pgfpathlineto{\pgfqpoint{0.789908in}{0.611526in}}%
\pgfpathlineto{\pgfqpoint{0.782789in}{0.605350in}}%
\pgfpathlineto{\pgfqpoint{0.775670in}{0.599698in}}%
\pgfpathlineto{\pgfqpoint{0.768552in}{0.594555in}}%
\pgfpathlineto{\pgfqpoint{0.761433in}{0.589899in}}%
\pgfpathlineto{\pgfqpoint{0.754314in}{0.585708in}}%
\pgfpathlineto{\pgfqpoint{0.747196in}{0.581958in}}%
\pgfpathlineto{\pgfqpoint{0.740077in}{0.578619in}}%
\pgfpathlineto{\pgfqpoint{0.732959in}{0.575663in}}%
\pgfpathlineto{\pgfqpoint{0.725840in}{0.573060in}}%
\pgfpathlineto{\pgfqpoint{0.718721in}{0.570781in}}%
\pgfpathlineto{\pgfqpoint{0.711603in}{0.568796in}}%
\pgfpathlineto{\pgfqpoint{0.704484in}{0.567077in}}%
\pgfpathlineto{\pgfqpoint{0.697365in}{0.565595in}}%
\pgfpathlineto{\pgfqpoint{0.690247in}{0.564326in}}%
\pgfpathlineto{\pgfqpoint{0.683128in}{0.563243in}}%
\pgfpathlineto{\pgfqpoint{0.676009in}{0.562326in}}%
\pgfpathlineto{\pgfqpoint{0.668891in}{0.561552in}}%
\pgfpathlineto{\pgfqpoint{0.661772in}{0.560903in}}%
\pgfpathlineto{\pgfqpoint{0.654653in}{0.560361in}}%
\pgfpathlineto{\pgfqpoint{0.654653in}{0.560361in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542500in}{0.558000in}}{\pgfqpoint{2.922500in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.114100,0.421695,0.540656}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.114100,0.421695,0.540656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.352596in}{0.558000in}}{\pgfqpoint{2.405330in}{1.264290in}}{%
\pgfpathmoveto{\pgfqpoint{0.352596in}{0.558792in}}%
\pgfpathlineto{\pgfqpoint{0.352596in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.362912in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.373227in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.383542in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.393857in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.404173in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.414488in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.424803in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.435118in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.445434in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.455749in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.466064in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.476379in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.486695in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.497010in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.507325in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.517640in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.527956in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.538271in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.548586in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.558901in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.569217in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.579532in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.589847in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.600162in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.620793in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.631108in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.651738in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.662054in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.672369in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.682684in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.692999in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.703315in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.713630in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.723945in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.754891in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.785837in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.796152in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.806467in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.827098in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.837413in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.847728in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.858043in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.868359in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.919935in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.930250in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.940565in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.950881in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.971511in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.981826in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.992142in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.002457in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.033403in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.043718in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.074663in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.084979in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.095294in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.105609in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.115924in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.126240in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.136555in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.146870in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.157185in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.177816in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.208762in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.219077in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.229392in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.239707in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.250023in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.260338in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.270653in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.280968in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.291284in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.301599in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.311914in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.322229in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.342860in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.363490in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.384121in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.394436in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.404751in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.415067in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.435697in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.446012in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.466643in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.476958in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.497589in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.507904in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.518219in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.528534in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.538849in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.559480in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.569795in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.580110in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.590426in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.600741in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.621371in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.631687in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.642002in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.652317in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.662632in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.672948in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.683263in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.693578in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.703893in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.714209in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.724524in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.734839in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.745154in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.755470in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.765785in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.776100in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.796731in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.807046in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.817361in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.827676in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.837992in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.848307in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.858622in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.879253in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.889568in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.899883in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.910198in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.920514in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.930829in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.941144in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.951459in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.961775in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.982405in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.992720in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.003035in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.013351in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.023666in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.033981in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.044296in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.054612in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.075242in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.085557in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.095873in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.106188in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.126818in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.147449in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.157764in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.168079in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.178395in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.199025in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.209340in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.219656in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.229971in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.240286in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.271232in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.291862in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.302178in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.312493in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.322808in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.333123in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.343439in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.364069in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.374384in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.384700in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.405330in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.405330in}{0.560635in}}%
\pgfpathlineto{\pgfqpoint{2.405330in}{0.560635in}}%
\pgfpathlineto{\pgfqpoint{2.395015in}{0.561214in}}%
\pgfpathlineto{\pgfqpoint{2.384700in}{0.561904in}}%
\pgfpathlineto{\pgfqpoint{2.374384in}{0.562723in}}%
\pgfpathlineto{\pgfqpoint{2.364069in}{0.563689in}}%
\pgfpathlineto{\pgfqpoint{2.353754in}{0.564825in}}%
\pgfpathlineto{\pgfqpoint{2.343439in}{0.566155in}}%
\pgfpathlineto{\pgfqpoint{2.333123in}{0.567703in}}%
\pgfpathlineto{\pgfqpoint{2.322808in}{0.569498in}}%
\pgfpathlineto{\pgfqpoint{2.312493in}{0.571569in}}%
\pgfpathlineto{\pgfqpoint{2.302178in}{0.573949in}}%
\pgfpathlineto{\pgfqpoint{2.291862in}{0.576669in}}%
\pgfpathlineto{\pgfqpoint{2.281547in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{2.271232in}{0.583272in}}%
\pgfpathlineto{\pgfqpoint{2.260917in}{0.587225in}}%
\pgfpathlineto{\pgfqpoint{2.250601in}{0.591662in}}%
\pgfpathlineto{\pgfqpoint{2.240286in}{0.596617in}}%
\pgfpathlineto{\pgfqpoint{2.229971in}{0.602125in}}%
\pgfpathlineto{\pgfqpoint{2.219656in}{0.608220in}}%
\pgfpathlineto{\pgfqpoint{2.209340in}{0.614930in}}%
\pgfpathlineto{\pgfqpoint{2.199025in}{0.622283in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{0.630303in}}%
\pgfpathlineto{\pgfqpoint{2.178395in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{2.168079in}{0.648409in}}%
\pgfpathlineto{\pgfqpoint{2.157764in}{0.658515in}}%
\pgfpathlineto{\pgfqpoint{2.147449in}{0.669326in}}%
\pgfpathlineto{\pgfqpoint{2.137134in}{0.680833in}}%
\pgfpathlineto{\pgfqpoint{2.126818in}{0.693021in}}%
\pgfpathlineto{\pgfqpoint{2.116503in}{0.705867in}}%
\pgfpathlineto{\pgfqpoint{2.106188in}{0.719340in}}%
\pgfpathlineto{\pgfqpoint{2.095873in}{0.733400in}}%
\pgfpathlineto{\pgfqpoint{2.085557in}{0.747998in}}%
\pgfpathlineto{\pgfqpoint{2.075242in}{0.763080in}}%
\pgfpathlineto{\pgfqpoint{2.064927in}{0.778582in}}%
\pgfpathlineto{\pgfqpoint{2.054612in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{2.044296in}{0.810564in}}%
\pgfpathlineto{\pgfqpoint{2.033981in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{2.023666in}{0.843331in}}%
\pgfpathlineto{\pgfqpoint{2.013351in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{2.003035in}{0.876218in}}%
\pgfpathlineto{\pgfqpoint{1.992720in}{0.892496in}}%
\pgfpathlineto{\pgfqpoint{1.982405in}{0.908553in}}%
\pgfpathlineto{\pgfqpoint{1.972090in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{1.961775in}{0.939698in}}%
\pgfpathlineto{\pgfqpoint{1.951459in}{0.954647in}}%
\pgfpathlineto{\pgfqpoint{1.941144in}{0.969099in}}%
\pgfpathlineto{\pgfqpoint{1.930829in}{0.983005in}}%
\pgfpathlineto{\pgfqpoint{1.920514in}{0.996323in}}%
\pgfpathlineto{\pgfqpoint{1.910198in}{1.009024in}}%
\pgfpathlineto{\pgfqpoint{1.899883in}{1.021086in}}%
\pgfpathlineto{\pgfqpoint{1.889568in}{1.032499in}}%
\pgfpathlineto{\pgfqpoint{1.879253in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{1.868937in}{1.053397in}}%
\pgfpathlineto{\pgfqpoint{1.858622in}{1.062912in}}%
\pgfpathlineto{\pgfqpoint{1.848307in}{1.071841in}}%
\pgfpathlineto{\pgfqpoint{1.837992in}{1.080222in}}%
\pgfpathlineto{\pgfqpoint{1.827676in}{1.088100in}}%
\pgfpathlineto{\pgfqpoint{1.817361in}{1.095525in}}%
\pgfpathlineto{\pgfqpoint{1.807046in}{1.102553in}}%
\pgfpathlineto{\pgfqpoint{1.796731in}{1.109241in}}%
\pgfpathlineto{\pgfqpoint{1.786415in}{1.115649in}}%
\pgfpathlineto{\pgfqpoint{1.776100in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.765785in}{1.127866in}}%
\pgfpathlineto{\pgfqpoint{1.755470in}{1.133790in}}%
\pgfpathlineto{\pgfqpoint{1.745154in}{1.139662in}}%
\pgfpathlineto{\pgfqpoint{1.734839in}{1.145529in}}%
\pgfpathlineto{\pgfqpoint{1.724524in}{1.151434in}}%
\pgfpathlineto{\pgfqpoint{1.714209in}{1.157408in}}%
\pgfpathlineto{\pgfqpoint{1.703893in}{1.163478in}}%
\pgfpathlineto{\pgfqpoint{1.693578in}{1.169661in}}%
\pgfpathlineto{\pgfqpoint{1.683263in}{1.175963in}}%
\pgfpathlineto{\pgfqpoint{1.672948in}{1.182381in}}%
\pgfpathlineto{\pgfqpoint{1.662632in}{1.188904in}}%
\pgfpathlineto{\pgfqpoint{1.652317in}{1.195508in}}%
\pgfpathlineto{\pgfqpoint{1.642002in}{1.202159in}}%
\pgfpathlineto{\pgfqpoint{1.631687in}{1.208816in}}%
\pgfpathlineto{\pgfqpoint{1.621371in}{1.215427in}}%
\pgfpathlineto{\pgfqpoint{1.611056in}{1.221931in}}%
\pgfpathlineto{\pgfqpoint{1.600741in}{1.228261in}}%
\pgfpathlineto{\pgfqpoint{1.590426in}{1.234344in}}%
\pgfpathlineto{\pgfqpoint{1.580110in}{1.240099in}}%
\pgfpathlineto{\pgfqpoint{1.569795in}{1.245444in}}%
\pgfpathlineto{\pgfqpoint{1.559480in}{1.250294in}}%
\pgfpathlineto{\pgfqpoint{1.549165in}{1.254562in}}%
\pgfpathlineto{\pgfqpoint{1.538849in}{1.258162in}}%
\pgfpathlineto{\pgfqpoint{1.528534in}{1.261012in}}%
\pgfpathlineto{\pgfqpoint{1.518219in}{1.263031in}}%
\pgfpathlineto{\pgfqpoint{1.507904in}{1.264146in}}%
\pgfpathlineto{\pgfqpoint{1.497589in}{1.264290in}}%
\pgfpathlineto{\pgfqpoint{1.487273in}{1.263404in}}%
\pgfpathlineto{\pgfqpoint{1.476958in}{1.261438in}}%
\pgfpathlineto{\pgfqpoint{1.466643in}{1.258353in}}%
\pgfpathlineto{\pgfqpoint{1.456328in}{1.254121in}}%
\pgfpathlineto{\pgfqpoint{1.446012in}{1.248725in}}%
\pgfpathlineto{\pgfqpoint{1.435697in}{1.242160in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{1.234435in}}%
\pgfpathlineto{\pgfqpoint{1.415067in}{1.225567in}}%
\pgfpathlineto{\pgfqpoint{1.404751in}{1.215587in}}%
\pgfpathlineto{\pgfqpoint{1.394436in}{1.204535in}}%
\pgfpathlineto{\pgfqpoint{1.384121in}{1.192464in}}%
\pgfpathlineto{\pgfqpoint{1.373806in}{1.179431in}}%
\pgfpathlineto{\pgfqpoint{1.363490in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{1.353175in}{1.150760in}}%
\pgfpathlineto{\pgfqpoint{1.342860in}{1.135274in}}%
\pgfpathlineto{\pgfqpoint{1.332545in}{1.119130in}}%
\pgfpathlineto{\pgfqpoint{1.322229in}{1.102414in}}%
\pgfpathlineto{\pgfqpoint{1.311914in}{1.085213in}}%
\pgfpathlineto{\pgfqpoint{1.301599in}{1.067615in}}%
\pgfpathlineto{\pgfqpoint{1.291284in}{1.049706in}}%
\pgfpathlineto{\pgfqpoint{1.280968in}{1.031572in}}%
\pgfpathlineto{\pgfqpoint{1.270653in}{1.013296in}}%
\pgfpathlineto{\pgfqpoint{1.260338in}{0.994959in}}%
\pgfpathlineto{\pgfqpoint{1.250023in}{0.976636in}}%
\pgfpathlineto{\pgfqpoint{1.239707in}{0.958400in}}%
\pgfpathlineto{\pgfqpoint{1.229392in}{0.940322in}}%
\pgfpathlineto{\pgfqpoint{1.219077in}{0.922464in}}%
\pgfpathlineto{\pgfqpoint{1.208762in}{0.904890in}}%
\pgfpathlineto{\pgfqpoint{1.198446in}{0.887654in}}%
\pgfpathlineto{\pgfqpoint{1.188131in}{0.870809in}}%
\pgfpathlineto{\pgfqpoint{1.177816in}{0.854405in}}%
\pgfpathlineto{\pgfqpoint{1.167501in}{0.838486in}}%
\pgfpathlineto{\pgfqpoint{1.157185in}{0.823093in}}%
\pgfpathlineto{\pgfqpoint{1.146870in}{0.808262in}}%
\pgfpathlineto{\pgfqpoint{1.136555in}{0.794029in}}%
\pgfpathlineto{\pgfqpoint{1.126240in}{0.780422in}}%
\pgfpathlineto{\pgfqpoint{1.115924in}{0.767467in}}%
\pgfpathlineto{\pgfqpoint{1.105609in}{0.755187in}}%
\pgfpathlineto{\pgfqpoint{1.095294in}{0.743599in}}%
\pgfpathlineto{\pgfqpoint{1.084979in}{0.732717in}}%
\pgfpathlineto{\pgfqpoint{1.074663in}{0.722549in}}%
\pgfpathlineto{\pgfqpoint{1.064348in}{0.713101in}}%
\pgfpathlineto{\pgfqpoint{1.054033in}{0.704372in}}%
\pgfpathlineto{\pgfqpoint{1.043718in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{1.033403in}{0.689041in}}%
\pgfpathlineto{\pgfqpoint{1.023087in}{0.682413in}}%
\pgfpathlineto{\pgfqpoint{1.012772in}{0.676451in}}%
\pgfpathlineto{\pgfqpoint{1.002457in}{0.671128in}}%
\pgfpathlineto{\pgfqpoint{0.992142in}{0.666413in}}%
\pgfpathlineto{\pgfqpoint{0.981826in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{0.971511in}{0.658661in}}%
\pgfpathlineto{\pgfqpoint{0.961196in}{0.655541in}}%
\pgfpathlineto{\pgfqpoint{0.950881in}{0.652864in}}%
\pgfpathlineto{\pgfqpoint{0.940565in}{0.650581in}}%
\pgfpathlineto{\pgfqpoint{0.930250in}{0.648641in}}%
\pgfpathlineto{\pgfqpoint{0.919935in}{0.646993in}}%
\pgfpathlineto{\pgfqpoint{0.909620in}{0.645583in}}%
\pgfpathlineto{\pgfqpoint{0.899304in}{0.644362in}}%
\pgfpathlineto{\pgfqpoint{0.888989in}{0.643278in}}%
\pgfpathlineto{\pgfqpoint{0.878674in}{0.642283in}}%
\pgfpathlineto{\pgfqpoint{0.868359in}{0.641332in}}%
\pgfpathlineto{\pgfqpoint{0.858043in}{0.640382in}}%
\pgfpathlineto{\pgfqpoint{0.847728in}{0.639396in}}%
\pgfpathlineto{\pgfqpoint{0.837413in}{0.638339in}}%
\pgfpathlineto{\pgfqpoint{0.827098in}{0.637183in}}%
\pgfpathlineto{\pgfqpoint{0.816782in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{0.806467in}{0.634484in}}%
\pgfpathlineto{\pgfqpoint{0.796152in}{0.632908in}}%
\pgfpathlineto{\pgfqpoint{0.785837in}{0.631169in}}%
\pgfpathlineto{\pgfqpoint{0.775521in}{0.629263in}}%
\pgfpathlineto{\pgfqpoint{0.765206in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{0.754891in}{0.624962in}}%
\pgfpathlineto{\pgfqpoint{0.744576in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{0.734260in}{0.620066in}}%
\pgfpathlineto{\pgfqpoint{0.723945in}{0.617431in}}%
\pgfpathlineto{\pgfqpoint{0.713630in}{0.614694in}}%
\pgfpathlineto{\pgfqpoint{0.703315in}{0.611876in}}%
\pgfpathlineto{\pgfqpoint{0.692999in}{0.608998in}}%
\pgfpathlineto{\pgfqpoint{0.682684in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{0.672369in}{0.603154in}}%
\pgfpathlineto{\pgfqpoint{0.662054in}{0.600230in}}%
\pgfpathlineto{\pgfqpoint{0.651738in}{0.597335in}}%
\pgfpathlineto{\pgfqpoint{0.641423in}{0.594487in}}%
\pgfpathlineto{\pgfqpoint{0.631108in}{0.591705in}}%
\pgfpathlineto{\pgfqpoint{0.620793in}{0.589006in}}%
\pgfpathlineto{\pgfqpoint{0.610477in}{0.586403in}}%
\pgfpathlineto{\pgfqpoint{0.600162in}{0.583909in}}%
\pgfpathlineto{\pgfqpoint{0.589847in}{0.581535in}}%
\pgfpathlineto{\pgfqpoint{0.579532in}{0.579287in}}%
\pgfpathlineto{\pgfqpoint{0.569217in}{0.577173in}}%
\pgfpathlineto{\pgfqpoint{0.558901in}{0.575195in}}%
\pgfpathlineto{\pgfqpoint{0.548586in}{0.573356in}}%
\pgfpathlineto{\pgfqpoint{0.538271in}{0.571655in}}%
\pgfpathlineto{\pgfqpoint{0.527956in}{0.570091in}}%
\pgfpathlineto{\pgfqpoint{0.517640in}{0.568660in}}%
\pgfpathlineto{\pgfqpoint{0.507325in}{0.567358in}}%
\pgfpathlineto{\pgfqpoint{0.497010in}{0.566180in}}%
\pgfpathlineto{\pgfqpoint{0.486695in}{0.565120in}}%
\pgfpathlineto{\pgfqpoint{0.476379in}{0.564170in}}%
\pgfpathlineto{\pgfqpoint{0.466064in}{0.563325in}}%
\pgfpathlineto{\pgfqpoint{0.455749in}{0.562575in}}%
\pgfpathlineto{\pgfqpoint{0.445434in}{0.561914in}}%
\pgfpathlineto{\pgfqpoint{0.435118in}{0.561334in}}%
\pgfpathlineto{\pgfqpoint{0.424803in}{0.560828in}}%
\pgfpathlineto{\pgfqpoint{0.414488in}{0.560389in}}%
\pgfpathlineto{\pgfqpoint{0.404173in}{0.560009in}}%
\pgfpathlineto{\pgfqpoint{0.393857in}{0.559682in}}%
\pgfpathlineto{\pgfqpoint{0.383542in}{0.559403in}}%
\pgfpathlineto{\pgfqpoint{0.373227in}{0.559164in}}%
\pgfpathlineto{\pgfqpoint{0.362912in}{0.558962in}}%
\pgfpathlineto{\pgfqpoint{0.352596in}{0.558792in}}%
\pgfpathlineto{\pgfqpoint{0.352596in}{0.558792in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542500in}{0.558000in}}{\pgfqpoint{2.922500in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.312703,0.620721,0.563793}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.312703,0.620721,0.563793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.466547in}{0.558000in}}{\pgfqpoint{2.982741in}{1.146036in}}{%
\pgfpathmoveto{\pgfqpoint{0.466547in}{0.558670in}}%
\pgfpathlineto{\pgfqpoint{0.466547in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.479192in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.491836in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.504480in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.517124in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.529768in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.542413in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.555057in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.567701in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.592989in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.605634in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.618278in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.630922in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.643566in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.656210in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.668854in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.694143in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.719431in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.732075in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.744720in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.757364in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.770008in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.782652in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.795296in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.807941in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.820585in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.833229in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.845873in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.858517in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.883806in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.896450in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.909094in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.921738in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.934382in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.947027in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.972315in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.984959in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.997603in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.022892in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.035536in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.048180in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.060824in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.073469in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.086113in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.111401in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.124045in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.136690in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.149334in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.161978in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.187266in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.199910in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.212555in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.225199in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.237843in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.250487in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.263131in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.275776in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.288420in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.301064in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.313708in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.326352in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.338997in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.351641in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.364285in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.389573in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.414862in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.440150in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.478083in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.490727in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.503371in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.516015in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.528659in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.553948in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.566592in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.579236in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.591880in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.617169in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.642457in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.655101in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.667746in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.680390in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.693034in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.705678in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.718322in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.743611in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.756255in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.768899in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.781543in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.794187in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.806832in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.819476in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.832120in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.844764in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.870053in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.882697in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.895341in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.907985in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.920629in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.933274in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.945918in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.958562in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.983850in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.021783in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.034427in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.047071in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.059715in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.072360in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.097648in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.110292in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.122936in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.135581in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.148225in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.160869in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.173513in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.186157in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.198802in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.211446in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.224090in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.236734in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.249378in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.262023in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.274667in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.287311in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.299955in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.312599in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.325243in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.350532in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.363176in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.388464in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.401109in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.413753in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.426397in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.439041in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.451685in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.464330in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.476974in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.514906in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.527551in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.540195in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.552839in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.565483in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.578127in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.603416in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.628704in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.641348in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.653992in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.666637in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.679281in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.691925in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.704569in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.717213in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.729858in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.742502in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.755146in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.767790in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.780434in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.793079in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.805723in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.818367in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.843655in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.856300in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.868944in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.881588in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.894232in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.906876in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.919520in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.932165in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.944809in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.957453in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.982741in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.982741in}{0.558687in}}%
\pgfpathlineto{\pgfqpoint{2.982741in}{0.558687in}}%
\pgfpathlineto{\pgfqpoint{2.970097in}{0.558841in}}%
\pgfpathlineto{\pgfqpoint{2.957453in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{2.944809in}{0.559244in}}%
\pgfpathlineto{\pgfqpoint{2.932165in}{0.559503in}}%
\pgfpathlineto{\pgfqpoint{2.919520in}{0.559808in}}%
\pgfpathlineto{\pgfqpoint{2.906876in}{0.560166in}}%
\pgfpathlineto{\pgfqpoint{2.894232in}{0.560584in}}%
\pgfpathlineto{\pgfqpoint{2.881588in}{0.561069in}}%
\pgfpathlineto{\pgfqpoint{2.868944in}{0.561629in}}%
\pgfpathlineto{\pgfqpoint{2.856300in}{0.562273in}}%
\pgfpathlineto{\pgfqpoint{2.843655in}{0.563011in}}%
\pgfpathlineto{\pgfqpoint{2.831011in}{0.563851in}}%
\pgfpathlineto{\pgfqpoint{2.818367in}{0.564803in}}%
\pgfpathlineto{\pgfqpoint{2.805723in}{0.565877in}}%
\pgfpathlineto{\pgfqpoint{2.793079in}{0.567082in}}%
\pgfpathlineto{\pgfqpoint{2.780434in}{0.568430in}}%
\pgfpathlineto{\pgfqpoint{2.767790in}{0.569929in}}%
\pgfpathlineto{\pgfqpoint{2.755146in}{0.571587in}}%
\pgfpathlineto{\pgfqpoint{2.742502in}{0.573415in}}%
\pgfpathlineto{\pgfqpoint{2.729858in}{0.575419in}}%
\pgfpathlineto{\pgfqpoint{2.717213in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{2.704569in}{0.579983in}}%
\pgfpathlineto{\pgfqpoint{2.691925in}{0.582554in}}%
\pgfpathlineto{\pgfqpoint{2.679281in}{0.585321in}}%
\pgfpathlineto{\pgfqpoint{2.666637in}{0.588288in}}%
\pgfpathlineto{\pgfqpoint{2.653992in}{0.591453in}}%
\pgfpathlineto{\pgfqpoint{2.641348in}{0.594817in}}%
\pgfpathlineto{\pgfqpoint{2.628704in}{0.598376in}}%
\pgfpathlineto{\pgfqpoint{2.616060in}{0.602126in}}%
\pgfpathlineto{\pgfqpoint{2.603416in}{0.606062in}}%
\pgfpathlineto{\pgfqpoint{2.590772in}{0.610177in}}%
\pgfpathlineto{\pgfqpoint{2.578127in}{0.614462in}}%
\pgfpathlineto{\pgfqpoint{2.565483in}{0.618910in}}%
\pgfpathlineto{\pgfqpoint{2.552839in}{0.623510in}}%
\pgfpathlineto{\pgfqpoint{2.540195in}{0.628253in}}%
\pgfpathlineto{\pgfqpoint{2.527551in}{0.633130in}}%
\pgfpathlineto{\pgfqpoint{2.514906in}{0.638131in}}%
\pgfpathlineto{\pgfqpoint{2.502262in}{0.643247in}}%
\pgfpathlineto{\pgfqpoint{2.489618in}{0.648471in}}%
\pgfpathlineto{\pgfqpoint{2.476974in}{0.653795in}}%
\pgfpathlineto{\pgfqpoint{2.464330in}{0.659217in}}%
\pgfpathlineto{\pgfqpoint{2.451685in}{0.664731in}}%
\pgfpathlineto{\pgfqpoint{2.439041in}{0.670339in}}%
\pgfpathlineto{\pgfqpoint{2.426397in}{0.676041in}}%
\pgfpathlineto{\pgfqpoint{2.413753in}{0.681842in}}%
\pgfpathlineto{\pgfqpoint{2.401109in}{0.687748in}}%
\pgfpathlineto{\pgfqpoint{2.388464in}{0.693769in}}%
\pgfpathlineto{\pgfqpoint{2.375820in}{0.699917in}}%
\pgfpathlineto{\pgfqpoint{2.363176in}{0.706207in}}%
\pgfpathlineto{\pgfqpoint{2.350532in}{0.712655in}}%
\pgfpathlineto{\pgfqpoint{2.337888in}{0.719282in}}%
\pgfpathlineto{\pgfqpoint{2.325243in}{0.726106in}}%
\pgfpathlineto{\pgfqpoint{2.312599in}{0.733152in}}%
\pgfpathlineto{\pgfqpoint{2.299955in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{2.287311in}{0.748002in}}%
\pgfpathlineto{\pgfqpoint{2.274667in}{0.755855in}}%
\pgfpathlineto{\pgfqpoint{2.262023in}{0.764025in}}%
\pgfpathlineto{\pgfqpoint{2.249378in}{0.772534in}}%
\pgfpathlineto{\pgfqpoint{2.236734in}{0.781405in}}%
\pgfpathlineto{\pgfqpoint{2.224090in}{0.790656in}}%
\pgfpathlineto{\pgfqpoint{2.211446in}{0.800302in}}%
\pgfpathlineto{\pgfqpoint{2.198802in}{0.810358in}}%
\pgfpathlineto{\pgfqpoint{2.186157in}{0.820830in}}%
\pgfpathlineto{\pgfqpoint{2.173513in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{2.160869in}{0.843036in}}%
\pgfpathlineto{\pgfqpoint{2.148225in}{0.854760in}}%
\pgfpathlineto{\pgfqpoint{2.135581in}{0.866881in}}%
\pgfpathlineto{\pgfqpoint{2.122936in}{0.879381in}}%
\pgfpathlineto{\pgfqpoint{2.110292in}{0.892231in}}%
\pgfpathlineto{\pgfqpoint{2.097648in}{0.905396in}}%
\pgfpathlineto{\pgfqpoint{2.085004in}{0.918836in}}%
\pgfpathlineto{\pgfqpoint{2.072360in}{0.932500in}}%
\pgfpathlineto{\pgfqpoint{2.059715in}{0.946334in}}%
\pgfpathlineto{\pgfqpoint{2.047071in}{0.960276in}}%
\pgfpathlineto{\pgfqpoint{2.034427in}{0.974256in}}%
\pgfpathlineto{\pgfqpoint{2.021783in}{0.988200in}}%
\pgfpathlineto{\pgfqpoint{2.009139in}{1.002031in}}%
\pgfpathlineto{\pgfqpoint{1.996495in}{1.015666in}}%
\pgfpathlineto{\pgfqpoint{1.983850in}{1.029020in}}%
\pgfpathlineto{\pgfqpoint{1.971206in}{1.042007in}}%
\pgfpathlineto{\pgfqpoint{1.958562in}{1.054542in}}%
\pgfpathlineto{\pgfqpoint{1.945918in}{1.066539in}}%
\pgfpathlineto{\pgfqpoint{1.933274in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{1.920629in}{1.088598in}}%
\pgfpathlineto{\pgfqpoint{1.907985in}{1.098511in}}%
\pgfpathlineto{\pgfqpoint{1.895341in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{1.882697in}{1.115782in}}%
\pgfpathlineto{\pgfqpoint{1.870053in}{1.123036in}}%
\pgfpathlineto{\pgfqpoint{1.857408in}{1.129319in}}%
\pgfpathlineto{\pgfqpoint{1.844764in}{1.134604in}}%
\pgfpathlineto{\pgfqpoint{1.832120in}{1.138880in}}%
\pgfpathlineto{\pgfqpoint{1.819476in}{1.142144in}}%
\pgfpathlineto{\pgfqpoint{1.806832in}{1.144407in}}%
\pgfpathlineto{\pgfqpoint{1.794187in}{1.145694in}}%
\pgfpathlineto{\pgfqpoint{1.781543in}{1.146036in}}%
\pgfpathlineto{\pgfqpoint{1.768899in}{1.145479in}}%
\pgfpathlineto{\pgfqpoint{1.756255in}{1.144076in}}%
\pgfpathlineto{\pgfqpoint{1.743611in}{1.141888in}}%
\pgfpathlineto{\pgfqpoint{1.730967in}{1.138983in}}%
\pgfpathlineto{\pgfqpoint{1.718322in}{1.135434in}}%
\pgfpathlineto{\pgfqpoint{1.705678in}{1.131316in}}%
\pgfpathlineto{\pgfqpoint{1.693034in}{1.126706in}}%
\pgfpathlineto{\pgfqpoint{1.680390in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.667746in}{1.116309in}}%
\pgfpathlineto{\pgfqpoint{1.655101in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{1.642457in}{1.104810in}}%
\pgfpathlineto{\pgfqpoint{1.629813in}{1.098800in}}%
\pgfpathlineto{\pgfqpoint{1.617169in}{1.092684in}}%
\pgfpathlineto{\pgfqpoint{1.604525in}{1.086500in}}%
\pgfpathlineto{\pgfqpoint{1.591880in}{1.080276in}}%
\pgfpathlineto{\pgfqpoint{1.579236in}{1.074033in}}%
\pgfpathlineto{\pgfqpoint{1.566592in}{1.067778in}}%
\pgfpathlineto{\pgfqpoint{1.553948in}{1.061511in}}%
\pgfpathlineto{\pgfqpoint{1.541304in}{1.055223in}}%
\pgfpathlineto{\pgfqpoint{1.528659in}{1.048896in}}%
\pgfpathlineto{\pgfqpoint{1.516015in}{1.042506in}}%
\pgfpathlineto{\pgfqpoint{1.503371in}{1.036020in}}%
\pgfpathlineto{\pgfqpoint{1.490727in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{1.478083in}{1.022626in}}%
\pgfpathlineto{\pgfqpoint{1.465439in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{1.452794in}{1.008415in}}%
\pgfpathlineto{\pgfqpoint{1.440150in}{1.000910in}}%
\pgfpathlineto{\pgfqpoint{1.427506in}{0.993096in}}%
\pgfpathlineto{\pgfqpoint{1.414862in}{0.984945in}}%
\pgfpathlineto{\pgfqpoint{1.402218in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{1.389573in}{0.967556in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{0.958297in}}%
\pgfpathlineto{\pgfqpoint{1.364285in}{0.948662in}}%
\pgfpathlineto{\pgfqpoint{1.351641in}{0.938659in}}%
\pgfpathlineto{\pgfqpoint{1.338997in}{0.928308in}}%
\pgfpathlineto{\pgfqpoint{1.326352in}{0.917632in}}%
\pgfpathlineto{\pgfqpoint{1.313708in}{0.906666in}}%
\pgfpathlineto{\pgfqpoint{1.301064in}{0.895447in}}%
\pgfpathlineto{\pgfqpoint{1.288420in}{0.884020in}}%
\pgfpathlineto{\pgfqpoint{1.275776in}{0.872434in}}%
\pgfpathlineto{\pgfqpoint{1.263131in}{0.860740in}}%
\pgfpathlineto{\pgfqpoint{1.250487in}{0.848991in}}%
\pgfpathlineto{\pgfqpoint{1.237843in}{0.837242in}}%
\pgfpathlineto{\pgfqpoint{1.225199in}{0.825545in}}%
\pgfpathlineto{\pgfqpoint{1.212555in}{0.813953in}}%
\pgfpathlineto{\pgfqpoint{1.199910in}{0.802513in}}%
\pgfpathlineto{\pgfqpoint{1.187266in}{0.791270in}}%
\pgfpathlineto{\pgfqpoint{1.174622in}{0.780265in}}%
\pgfpathlineto{\pgfqpoint{1.161978in}{0.769533in}}%
\pgfpathlineto{\pgfqpoint{1.149334in}{0.759102in}}%
\pgfpathlineto{\pgfqpoint{1.136690in}{0.748997in}}%
\pgfpathlineto{\pgfqpoint{1.124045in}{0.739235in}}%
\pgfpathlineto{\pgfqpoint{1.111401in}{0.729829in}}%
\pgfpathlineto{\pgfqpoint{1.098757in}{0.720785in}}%
\pgfpathlineto{\pgfqpoint{1.086113in}{0.712104in}}%
\pgfpathlineto{\pgfqpoint{1.073469in}{0.703786in}}%
\pgfpathlineto{\pgfqpoint{1.060824in}{0.695821in}}%
\pgfpathlineto{\pgfqpoint{1.048180in}{0.688202in}}%
\pgfpathlineto{\pgfqpoint{1.035536in}{0.680915in}}%
\pgfpathlineto{\pgfqpoint{1.022892in}{0.673947in}}%
\pgfpathlineto{\pgfqpoint{1.010248in}{0.667282in}}%
\pgfpathlineto{\pgfqpoint{0.997603in}{0.660904in}}%
\pgfpathlineto{\pgfqpoint{0.984959in}{0.654799in}}%
\pgfpathlineto{\pgfqpoint{0.972315in}{0.648951in}}%
\pgfpathlineto{\pgfqpoint{0.959671in}{0.643346in}}%
\pgfpathlineto{\pgfqpoint{0.947027in}{0.637972in}}%
\pgfpathlineto{\pgfqpoint{0.934382in}{0.632817in}}%
\pgfpathlineto{\pgfqpoint{0.921738in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{0.909094in}{0.623130in}}%
\pgfpathlineto{\pgfqpoint{0.896450in}{0.618584in}}%
\pgfpathlineto{\pgfqpoint{0.883806in}{0.614229in}}%
\pgfpathlineto{\pgfqpoint{0.871162in}{0.610062in}}%
\pgfpathlineto{\pgfqpoint{0.858517in}{0.606081in}}%
\pgfpathlineto{\pgfqpoint{0.845873in}{0.602285in}}%
\pgfpathlineto{\pgfqpoint{0.833229in}{0.598672in}}%
\pgfpathlineto{\pgfqpoint{0.820585in}{0.595243in}}%
\pgfpathlineto{\pgfqpoint{0.807941in}{0.591996in}}%
\pgfpathlineto{\pgfqpoint{0.795296in}{0.588932in}}%
\pgfpathlineto{\pgfqpoint{0.782652in}{0.586050in}}%
\pgfpathlineto{\pgfqpoint{0.770008in}{0.583349in}}%
\pgfpathlineto{\pgfqpoint{0.757364in}{0.580827in}}%
\pgfpathlineto{\pgfqpoint{0.744720in}{0.578481in}}%
\pgfpathlineto{\pgfqpoint{0.732075in}{0.576307in}}%
\pgfpathlineto{\pgfqpoint{0.719431in}{0.574302in}}%
\pgfpathlineto{\pgfqpoint{0.706787in}{0.572461in}}%
\pgfpathlineto{\pgfqpoint{0.694143in}{0.570777in}}%
\pgfpathlineto{\pgfqpoint{0.681499in}{0.569244in}}%
\pgfpathlineto{\pgfqpoint{0.668854in}{0.567855in}}%
\pgfpathlineto{\pgfqpoint{0.656210in}{0.566602in}}%
\pgfpathlineto{\pgfqpoint{0.643566in}{0.565478in}}%
\pgfpathlineto{\pgfqpoint{0.630922in}{0.564473in}}%
\pgfpathlineto{\pgfqpoint{0.618278in}{0.563580in}}%
\pgfpathlineto{\pgfqpoint{0.605634in}{0.562789in}}%
\pgfpathlineto{\pgfqpoint{0.592989in}{0.562093in}}%
\pgfpathlineto{\pgfqpoint{0.580345in}{0.561483in}}%
\pgfpathlineto{\pgfqpoint{0.567701in}{0.560952in}}%
\pgfpathlineto{\pgfqpoint{0.555057in}{0.560490in}}%
\pgfpathlineto{\pgfqpoint{0.542413in}{0.560092in}}%
\pgfpathlineto{\pgfqpoint{0.529768in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{0.517124in}{0.559456in}}%
\pgfpathlineto{\pgfqpoint{0.504480in}{0.559207in}}%
\pgfpathlineto{\pgfqpoint{0.491836in}{0.558996in}}%
\pgfpathlineto{\pgfqpoint{0.479192in}{0.558819in}}%
\pgfpathlineto{\pgfqpoint{0.466547in}{0.558670in}}%
\pgfpathlineto{\pgfqpoint{0.466547in}{0.558670in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.542500in}{0.558000in}}{\pgfqpoint{2.922500in}{1.224000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646827,0.802893,0.565923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.646827,0.802893,0.565923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.870288in}{0.558000in}}{\pgfqpoint{3.048444in}{1.193401in}}{%
\pgfpathmoveto{\pgfqpoint{0.870288in}{0.558841in}}%
\pgfpathlineto{\pgfqpoint{0.870288in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.881234in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.892179in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.903125in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.914070in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.925016in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.946907in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.957852in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.968798in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.990689in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.012580in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.023525in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.034471in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.045417in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.067308in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.078253in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.089199in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.100144in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.111090in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.132981in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.143926in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.154872in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.165817in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.176763in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.198654in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.209599in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.231490in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.242436in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.253381in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.264327in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.275272in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.286218in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.297163in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.308109in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.330000in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.340945in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.351891in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.373782in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.384727in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.406618in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.439455in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.450400in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.461346in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.472291in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.483237in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.505128in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.516073in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.527019in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.537964in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.548910in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.559855in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.570801in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.581746in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.592692in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.614583in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.636474in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.647419in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.658365in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.669310in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.691201in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.713092in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.724038in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.734983in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.745929in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.756874in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.778765in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.789711in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.800656in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.811602in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.822547in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.833493in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.844438in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.855384in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.866329in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.877275in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.888220in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.899166in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.910111in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.921057in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.932002in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.942948in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.975784in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.986730in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{1.997676in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.008621in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.019567in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.030512in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.041458in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.052403in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.074294in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.085240in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.096185in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.107131in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.118076in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.129022in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.150913in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.161858in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.172804in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.183749in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.194695in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.205640in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.216586in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.227531in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.249422in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.260368in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.271313in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.282259in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.293204in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.315095in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.326041in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.336986in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.347932in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.358877in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.369823in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.380768in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.391714in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.402659in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.424550in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.446441in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.457387in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.468332in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.490223in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.501169in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.512114in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.523060in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.544951in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.555896in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.566842in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.577787in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.588733in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.599678in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.621569in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.632515in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.654406in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.665351in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.676297in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.687242in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.720079in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.731024in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.741970in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.752915in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.763861in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.774806in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.785752in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.796697in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.807643in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.818588in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.840479in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.851425in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.862370in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.873316in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.884261in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.895207in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.906152in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.917098in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.938989in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.949935in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.960880in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.971826in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.982771in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{2.993717in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.004662in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.015608in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.026553in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.037499in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.048444in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.048444in}{0.559098in}}%
\pgfpathlineto{\pgfqpoint{3.048444in}{0.559098in}}%
\pgfpathlineto{\pgfqpoint{3.037499in}{0.559333in}}%
\pgfpathlineto{\pgfqpoint{3.026553in}{0.559611in}}%
\pgfpathlineto{\pgfqpoint{3.015608in}{0.559940in}}%
\pgfpathlineto{\pgfqpoint{3.004662in}{0.560327in}}%
\pgfpathlineto{\pgfqpoint{2.993717in}{0.560781in}}%
\pgfpathlineto{\pgfqpoint{2.982771in}{0.561312in}}%
\pgfpathlineto{\pgfqpoint{2.971826in}{0.561930in}}%
\pgfpathlineto{\pgfqpoint{2.960880in}{0.562645in}}%
\pgfpathlineto{\pgfqpoint{2.949935in}{0.563470in}}%
\pgfpathlineto{\pgfqpoint{2.938989in}{0.564418in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{0.565503in}}%
\pgfpathlineto{\pgfqpoint{2.917098in}{0.566739in}}%
\pgfpathlineto{\pgfqpoint{2.906152in}{0.568141in}}%
\pgfpathlineto{\pgfqpoint{2.895207in}{0.569725in}}%
\pgfpathlineto{\pgfqpoint{2.884261in}{0.571507in}}%
\pgfpathlineto{\pgfqpoint{2.873316in}{0.573503in}}%
\pgfpathlineto{\pgfqpoint{2.862370in}{0.575730in}}%
\pgfpathlineto{\pgfqpoint{2.851425in}{0.578204in}}%
\pgfpathlineto{\pgfqpoint{2.840479in}{0.580940in}}%
\pgfpathlineto{\pgfqpoint{2.829534in}{0.583953in}}%
\pgfpathlineto{\pgfqpoint{2.818588in}{0.587258in}}%
\pgfpathlineto{\pgfqpoint{2.807643in}{0.590866in}}%
\pgfpathlineto{\pgfqpoint{2.796697in}{0.594790in}}%
\pgfpathlineto{\pgfqpoint{2.785752in}{0.599037in}}%
\pgfpathlineto{\pgfqpoint{2.774806in}{0.603615in}}%
\pgfpathlineto{\pgfqpoint{2.763861in}{0.608528in}}%
\pgfpathlineto{\pgfqpoint{2.752915in}{0.613779in}}%
\pgfpathlineto{\pgfqpoint{2.741970in}{0.619366in}}%
\pgfpathlineto{\pgfqpoint{2.731024in}{0.625285in}}%
\pgfpathlineto{\pgfqpoint{2.720079in}{0.631529in}}%
\pgfpathlineto{\pgfqpoint{2.709133in}{0.638088in}}%
\pgfpathlineto{\pgfqpoint{2.698188in}{0.644949in}}%
\pgfpathlineto{\pgfqpoint{2.687242in}{0.652094in}}%
\pgfpathlineto{\pgfqpoint{2.676297in}{0.659507in}}%
\pgfpathlineto{\pgfqpoint{2.665351in}{0.667164in}}%
\pgfpathlineto{\pgfqpoint{2.654406in}{0.675042in}}%
\pgfpathlineto{\pgfqpoint{2.643460in}{0.683116in}}%
\pgfpathlineto{\pgfqpoint{2.632515in}{0.691359in}}%
\pgfpathlineto{\pgfqpoint{2.621569in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{2.610624in}{0.708244in}}%
\pgfpathlineto{\pgfqpoint{2.599678in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{2.588733in}{0.725483in}}%
\pgfpathlineto{\pgfqpoint{2.577787in}{0.734173in}}%
\pgfpathlineto{\pgfqpoint{2.566842in}{0.742882in}}%
\pgfpathlineto{\pgfqpoint{2.555896in}{0.751590in}}%
\pgfpathlineto{\pgfqpoint{2.544951in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{2.523060in}{0.777597in}}%
\pgfpathlineto{\pgfqpoint{2.512114in}{0.786207in}}%
\pgfpathlineto{\pgfqpoint{2.501169in}{0.794791in}}%
\pgfpathlineto{\pgfqpoint{2.490223in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{2.479278in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{2.468332in}{0.820493in}}%
\pgfpathlineto{\pgfqpoint{2.457387in}{0.829103in}}%
\pgfpathlineto{\pgfqpoint{2.446441in}{0.837775in}}%
\pgfpathlineto{\pgfqpoint{2.435496in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{2.424550in}{0.855417in}}%
\pgfpathlineto{\pgfqpoint{2.413605in}{0.864448in}}%
\pgfpathlineto{\pgfqpoint{2.402659in}{0.873661in}}%
\pgfpathlineto{\pgfqpoint{2.391714in}{0.883087in}}%
\pgfpathlineto{\pgfqpoint{2.380768in}{0.892754in}}%
\pgfpathlineto{\pgfqpoint{2.369823in}{0.902687in}}%
\pgfpathlineto{\pgfqpoint{2.358877in}{0.912908in}}%
\pgfpathlineto{\pgfqpoint{2.347932in}{0.923434in}}%
\pgfpathlineto{\pgfqpoint{2.336986in}{0.934274in}}%
\pgfpathlineto{\pgfqpoint{2.326041in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{2.315095in}{0.956905in}}%
\pgfpathlineto{\pgfqpoint{2.304150in}{0.968680in}}%
\pgfpathlineto{\pgfqpoint{2.293204in}{0.980737in}}%
\pgfpathlineto{\pgfqpoint{2.282259in}{0.993048in}}%
\pgfpathlineto{\pgfqpoint{2.271313in}{1.005574in}}%
\pgfpathlineto{\pgfqpoint{2.260368in}{1.018270in}}%
\pgfpathlineto{\pgfqpoint{2.249422in}{1.031081in}}%
\pgfpathlineto{\pgfqpoint{2.238477in}{1.043945in}}%
\pgfpathlineto{\pgfqpoint{2.227531in}{1.056793in}}%
\pgfpathlineto{\pgfqpoint{2.216586in}{1.069548in}}%
\pgfpathlineto{\pgfqpoint{2.205640in}{1.082131in}}%
\pgfpathlineto{\pgfqpoint{2.194695in}{1.094455in}}%
\pgfpathlineto{\pgfqpoint{2.183749in}{1.106432in}}%
\pgfpathlineto{\pgfqpoint{2.172804in}{1.117973in}}%
\pgfpathlineto{\pgfqpoint{2.161858in}{1.128986in}}%
\pgfpathlineto{\pgfqpoint{2.150913in}{1.139384in}}%
\pgfpathlineto{\pgfqpoint{2.139967in}{1.149078in}}%
\pgfpathlineto{\pgfqpoint{2.129022in}{1.157987in}}%
\pgfpathlineto{\pgfqpoint{2.118076in}{1.166032in}}%
\pgfpathlineto{\pgfqpoint{2.107131in}{1.173144in}}%
\pgfpathlineto{\pgfqpoint{2.096185in}{1.179259in}}%
\pgfpathlineto{\pgfqpoint{2.085240in}{1.184325in}}%
\pgfpathlineto{\pgfqpoint{2.074294in}{1.188297in}}%
\pgfpathlineto{\pgfqpoint{2.063349in}{1.191146in}}%
\pgfpathlineto{\pgfqpoint{2.052403in}{1.192849in}}%
\pgfpathlineto{\pgfqpoint{2.041458in}{1.193401in}}%
\pgfpathlineto{\pgfqpoint{2.030512in}{1.192806in}}%
\pgfpathlineto{\pgfqpoint{2.019567in}{1.191083in}}%
\pgfpathlineto{\pgfqpoint{2.008621in}{1.188262in}}%
\pgfpathlineto{\pgfqpoint{1.997676in}{1.184387in}}%
\pgfpathlineto{\pgfqpoint{1.986730in}{1.179512in}}%
\pgfpathlineto{\pgfqpoint{1.975784in}{1.173705in}}%
\pgfpathlineto{\pgfqpoint{1.964839in}{1.167041in}}%
\pgfpathlineto{\pgfqpoint{1.953893in}{1.159604in}}%
\pgfpathlineto{\pgfqpoint{1.942948in}{1.151488in}}%
\pgfpathlineto{\pgfqpoint{1.932002in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{1.921057in}{1.133610in}}%
\pgfpathlineto{\pgfqpoint{1.910111in}{1.124056in}}%
\pgfpathlineto{\pgfqpoint{1.899166in}{1.114232in}}%
\pgfpathlineto{\pgfqpoint{1.888220in}{1.104240in}}%
\pgfpathlineto{\pgfqpoint{1.877275in}{1.094182in}}%
\pgfpathlineto{\pgfqpoint{1.866329in}{1.084153in}}%
\pgfpathlineto{\pgfqpoint{1.855384in}{1.074243in}}%
\pgfpathlineto{\pgfqpoint{1.844438in}{1.064534in}}%
\pgfpathlineto{\pgfqpoint{1.833493in}{1.055097in}}%
\pgfpathlineto{\pgfqpoint{1.822547in}{1.045996in}}%
\pgfpathlineto{\pgfqpoint{1.811602in}{1.037280in}}%
\pgfpathlineto{\pgfqpoint{1.800656in}{1.028990in}}%
\pgfpathlineto{\pgfqpoint{1.789711in}{1.021152in}}%
\pgfpathlineto{\pgfqpoint{1.778765in}{1.013781in}}%
\pgfpathlineto{\pgfqpoint{1.767820in}{1.006881in}}%
\pgfpathlineto{\pgfqpoint{1.756874in}{1.000443in}}%
\pgfpathlineto{\pgfqpoint{1.745929in}{0.994448in}}%
\pgfpathlineto{\pgfqpoint{1.734983in}{0.988866in}}%
\pgfpathlineto{\pgfqpoint{1.724038in}{0.983659in}}%
\pgfpathlineto{\pgfqpoint{1.713092in}{0.978780in}}%
\pgfpathlineto{\pgfqpoint{1.702147in}{0.974176in}}%
\pgfpathlineto{\pgfqpoint{1.691201in}{0.969790in}}%
\pgfpathlineto{\pgfqpoint{1.680256in}{0.965559in}}%
\pgfpathlineto{\pgfqpoint{1.669310in}{0.961421in}}%
\pgfpathlineto{\pgfqpoint{1.658365in}{0.957311in}}%
\pgfpathlineto{\pgfqpoint{1.647419in}{0.953165in}}%
\pgfpathlineto{\pgfqpoint{1.636474in}{0.948921in}}%
\pgfpathlineto{\pgfqpoint{1.625528in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{1.614583in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{1.603637in}{0.935044in}}%
\pgfpathlineto{\pgfqpoint{1.592692in}{0.929873in}}%
\pgfpathlineto{\pgfqpoint{1.581746in}{0.924364in}}%
\pgfpathlineto{\pgfqpoint{1.570801in}{0.918488in}}%
\pgfpathlineto{\pgfqpoint{1.559855in}{0.912222in}}%
\pgfpathlineto{\pgfqpoint{1.548910in}{0.905551in}}%
\pgfpathlineto{\pgfqpoint{1.537964in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{1.527019in}{0.890972in}}%
\pgfpathlineto{\pgfqpoint{1.516073in}{0.883070in}}%
\pgfpathlineto{\pgfqpoint{1.505128in}{0.874776in}}%
\pgfpathlineto{\pgfqpoint{1.494182in}{0.866107in}}%
\pgfpathlineto{\pgfqpoint{1.483237in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{1.472291in}{0.847747in}}%
\pgfpathlineto{\pgfqpoint{1.461346in}{0.838118in}}%
\pgfpathlineto{\pgfqpoint{1.450400in}{0.828236in}}%
\pgfpathlineto{\pgfqpoint{1.439455in}{0.818141in}}%
\pgfpathlineto{\pgfqpoint{1.428509in}{0.807873in}}%
\pgfpathlineto{\pgfqpoint{1.417564in}{0.797475in}}%
\pgfpathlineto{\pgfqpoint{1.406618in}{0.786990in}}%
\pgfpathlineto{\pgfqpoint{1.395673in}{0.776460in}}%
\pgfpathlineto{\pgfqpoint{1.384727in}{0.765930in}}%
\pgfpathlineto{\pgfqpoint{1.373782in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{1.362836in}{0.745031in}}%
\pgfpathlineto{\pgfqpoint{1.351891in}{0.734743in}}%
\pgfpathlineto{\pgfqpoint{1.340945in}{0.724612in}}%
\pgfpathlineto{\pgfqpoint{1.330000in}{0.714673in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{0.704957in}}%
\pgfpathlineto{\pgfqpoint{1.308109in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{1.297163in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{1.286218in}{0.677431in}}%
\pgfpathlineto{\pgfqpoint{1.275272in}{0.668874in}}%
\pgfpathlineto{\pgfqpoint{1.264327in}{0.660655in}}%
\pgfpathlineto{\pgfqpoint{1.253381in}{0.652791in}}%
\pgfpathlineto{\pgfqpoint{1.242436in}{0.645290in}}%
\pgfpathlineto{\pgfqpoint{1.231490in}{0.638162in}}%
\pgfpathlineto{\pgfqpoint{1.220545in}{0.631411in}}%
\pgfpathlineto{\pgfqpoint{1.209599in}{0.625039in}}%
\pgfpathlineto{\pgfqpoint{1.198654in}{0.619045in}}%
\pgfpathlineto{\pgfqpoint{1.187708in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{1.176763in}{0.608179in}}%
\pgfpathlineto{\pgfqpoint{1.165817in}{0.603294in}}%
\pgfpathlineto{\pgfqpoint{1.154872in}{0.598762in}}%
\pgfpathlineto{\pgfqpoint{1.143926in}{0.594574in}}%
\pgfpathlineto{\pgfqpoint{1.132981in}{0.590715in}}%
\pgfpathlineto{\pgfqpoint{1.122035in}{0.587174in}}%
\pgfpathlineto{\pgfqpoint{1.111090in}{0.583935in}}%
\pgfpathlineto{\pgfqpoint{1.100144in}{0.580984in}}%
\pgfpathlineto{\pgfqpoint{1.089199in}{0.578304in}}%
\pgfpathlineto{\pgfqpoint{1.078253in}{0.575879in}}%
\pgfpathlineto{\pgfqpoint{1.067308in}{0.573693in}}%
\pgfpathlineto{\pgfqpoint{1.056362in}{0.571729in}}%
\pgfpathlineto{\pgfqpoint{1.045417in}{0.569972in}}%
\pgfpathlineto{\pgfqpoint{1.034471in}{0.568405in}}%
\pgfpathlineto{\pgfqpoint{1.023525in}{0.567013in}}%
\pgfpathlineto{\pgfqpoint{1.012580in}{0.565782in}}%
\pgfpathlineto{\pgfqpoint{1.001634in}{0.564695in}}%
\pgfpathlineto{\pgfqpoint{0.990689in}{0.563741in}}%
\pgfpathlineto{\pgfqpoint{0.979743in}{0.562906in}}%
\pgfpathlineto{\pgfqpoint{0.968798in}{0.562178in}}%
\pgfpathlineto{\pgfqpoint{0.957852in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{0.946907in}{0.560999in}}%
\pgfpathlineto{\pgfqpoint{0.935961in}{0.560528in}}%
\pgfpathlineto{\pgfqpoint{0.925016in}{0.560123in}}%
\pgfpathlineto{\pgfqpoint{0.914070in}{0.559777in}}%
\pgfpathlineto{\pgfqpoint{0.903125in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{0.892179in}{0.559231in}}%
\pgfpathlineto{\pgfqpoint{0.881234in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{0.870288in}{0.558841in}}%
\pgfpathlineto{\pgfqpoint{0.870288in}{0.558841in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542500in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{0.542500in}{1.782000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.542500in}{0.558000in}}%
\pgfpathlineto{\pgfqpoint{3.465000in}{0.558000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674838in}{0.634389in}}%
\pgfpathlineto{\pgfqpoint{3.358056in}{0.634389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388611in}{0.634389in}}{\pgfqpoint{3.388611in}{0.664944in}}%
\pgfpathlineto{\pgfqpoint{3.388611in}{1.725824in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.388611in}{1.756379in}}{\pgfqpoint{3.358056in}{1.756379in}}%
\pgfpathlineto{\pgfqpoint{2.674838in}{1.756379in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644282in}{1.756379in}}{\pgfqpoint{2.644282in}{1.725824in}}%
\pgfpathlineto{\pgfqpoint{2.644282in}{0.664944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.644282in}{0.634389in}}{\pgfqpoint{2.674838in}{0.634389in}}%
\pgfpathlineto{\pgfqpoint{2.674838in}{0.634389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732454in,y=1.579528in,left,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Scale $\lambda_i$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.173632,0.190769,0.445491}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.173632,0.190769,0.445491}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705393in}{1.363787in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{1.363787in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{1.470732in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{1.470732in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{1.363787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133171in,y=1.363787in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.114100,0.421695,0.540656}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.114100,0.421695,0.540656}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705393in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{1.257827in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{1.257827in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{1.150882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133171in,y=1.150882in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.312703,0.620721,0.563793}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.312703,0.620721,0.563793}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705393in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{1.044921in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{0.937977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133171in,y=0.937977in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646827,0.802893,0.565923}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.646827,0.802893,0.565923}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705393in}{0.725072in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{0.725072in}}%
\pgfpathlineto{\pgfqpoint{3.010949in}{0.832016in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{0.832016in}}%
\pgfpathlineto{\pgfqpoint{2.705393in}{0.725072in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.133171in,y=0.725072in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3.0}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/compositional/figure.tex <==
\newcommand{\edssbigsize}{19mm}
\newcommand{\edsssmallvertspace}{-.25mm}

\setlength{\fboxsep}{0pt}%
\setlength{\fboxrule}{0pt}%

\begin{tikzpicture}
    \setlength{\fboxsep}{0pt}%
    \setlength{\fboxrule}{0pt}%
    \node[simple node image,anchor=north west,label={[align=center]below:Original},minimum width=\edssbigsize,minimum height=\edssbigsize] (origgen) at (0, 0) {};

    \node[simple node image,right=of origgen,minimum width=\edssbigsize,minimum height=\edssbigsize,label={[yshift=-1mm]below:$+$ Smile},xshift=-2.5mm] (mod1) {};
    \node[simple node image,right=of mod1,minimum width=\edssbigsize,minimum height=\edssbigsize,label={[yshift=-1mm]below:$+$ Age}] (mod2) {};
    \node[simple node image,right=of mod2,minimum width=\edssbigsize,minimum height=\edssbigsize,label={[yshift=-1mm]below:$+$ Elegant}] (mod3) {};
    \draw[standard arrow] ([yshift=-1mm,xshift=2.5mm]$(mod1.west |- mod1.south)$) --  ([yshift=-1mm,xshift=2.5mm]$(mod3.east |- mod3.south)$);
    
    \node[simple node image,anchor=north west] (origgen) at (0, 0) {\includegraphics[width=4\dimexpr \edssbigsize]{figs/compositional/imgs/beautiful_man_stack_delay_smile_age_elegant.jpg}};
    \node[draw=ourhighlightcolor,line width=0.06cm,above=of origgen.south,minimum width=\edssbigsize,minimum height=\edssbigsize,xshift=-28.5mm,yshift=-4.05mm] {};
    \node[above=-4mm of origgen] {\shorttabulara{\textbf{(a)} Stacking Multiple\\Attribute Modulations Cumulatively}};

    
    \node[simple node image,right=5mm of origgen] (grid) {\includegraphics[width=3\dimexpr \edssbigsize]{figs/compositional/imgs/man_woman_fitness.jpg}};
    \node[draw=ourhighlightcolor,line width=0.04cm,above=of grid.south,minimum width=\edssbigsize,minimum height=\edssbigsize,yshift=14.8mm] {};
    \node[above=0mm of grid] {\textbf{(b)} Subject-Specific Attribute Expression};
    \node[below=0mm of grid] (text0) {Woman Muscularity};
    \draw[standard arrow] (text0.east) -- node[below] {$+$} ($(grid.east |- text0.east)$);
    \draw[standard arrow] (text0.west) -- node[below] {$-$} ($(grid.west |- text0.west)$);
    
    \node[right=0mm of grid] (text0) {\rotatebox{90}{Man Muscularity}};
    \draw[standard arrow] (text0.south) -- node[right] {$+$} ($(text0.south |- grid.south)$);
    \draw[standard arrow] (text0.north) -- node[right] {$-$} ($(text0.north |- grid.north)$);
\end{tikzpicture}
\vspace{-5mm}


==> figs/continuous_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \newcommand{\citep}[1]{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.342709in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.342709in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.528000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.528000in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149184in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.149184in,y=0.348056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.192915in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.192915in,y=0.348056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435355in,y=0.157315in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$CLIP$_\mathrm{Bi}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528000in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201727in, y=0.427193in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528000in}{0.837647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201727in, y=0.784840in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528000in}{1.195294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201727in, y=1.142487in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528000in}{1.552941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201727in, y=1.500135in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.528000in}{1.910588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.201727in, y=1.857782in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.146171in,y=1.240000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$Id $\downarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.876968in}{1.337172in}}%
\pgfpathlineto{\pgfqpoint{0.885596in}{1.191663in}}%
\pgfpathlineto{\pgfqpoint{0.969930in}{1.041220in}}%
\pgfpathlineto{\pgfqpoint{0.974893in}{1.482437in}}%
\pgfpathlineto{\pgfqpoint{1.007594in}{0.884763in}}%
\pgfpathlineto{\pgfqpoint{1.036018in}{0.743905in}}%
\pgfpathlineto{\pgfqpoint{1.091870in}{0.611793in}}%
\pgfpathlineto{\pgfqpoint{1.164397in}{0.505665in}}%
\pgfpathlineto{\pgfqpoint{1.268124in}{0.702341in}}%
\pgfpathlineto{\pgfqpoint{1.808083in}{1.191563in}}%
\pgfpathlineto{\pgfqpoint{2.085768in}{1.486611in}}%
\pgfpathlineto{\pgfqpoint{2.137724in}{1.589234in}}%
\pgfpathlineto{\pgfqpoint{2.164969in}{1.674978in}}%
\pgfpathlineto{\pgfqpoint{2.207672in}{1.780538in}}%
\pgfpathlineto{\pgfqpoint{2.260222in}{1.848323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876968in}{1.337172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.885596in}{1.191663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969930in}{1.041220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.974893in}{1.482437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007594in}{0.884763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036018in}{0.743905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.091870in}{0.611793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164397in}{0.505665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.268124in}{0.702341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808083in}{1.191563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085768in}{1.486611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137724in}{1.589234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164969in}{1.674978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207672in}{1.780538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260222in}{1.848323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869049in}{1.115587in}}%
\pgfpathlineto{\pgfqpoint{0.872851in}{1.082481in}}%
\pgfpathlineto{\pgfqpoint{0.880048in}{1.151358in}}%
\pgfpathlineto{\pgfqpoint{0.900331in}{1.193713in}}%
\pgfpathlineto{\pgfqpoint{0.901568in}{1.090688in}}%
\pgfpathlineto{\pgfqpoint{0.971640in}{1.155882in}}%
\pgfpathlineto{\pgfqpoint{1.090361in}{1.293759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869049in}{1.115587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.872851in}{1.082481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.880048in}{1.151358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900331in}{1.193713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901568in}{1.090688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971640in}{1.155882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.090361in}{1.293759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149184in}{2.268235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713121in}{1.430212in}}%
\pgfpathlineto{\pgfqpoint{1.742974in}{1.353633in}}%
\pgfpathlineto{\pgfqpoint{1.754594in}{1.445714in}}%
\pgfpathlineto{\pgfqpoint{1.786803in}{1.564558in}}%
\pgfpathlineto{\pgfqpoint{1.789480in}{1.436102in}}%
\pgfpathlineto{\pgfqpoint{1.814241in}{1.395820in}}%
\pgfpathlineto{\pgfqpoint{1.821042in}{1.422779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713121in}{1.430212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742974in}{1.353633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.754594in}{1.445714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.786803in}{1.564558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789480in}{1.436102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.814241in}{1.395820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.821042in}{1.422779in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757897in}{0.946762in}}%
\pgfpathlineto{\pgfqpoint{0.758383in}{0.980369in}}%
\pgfpathlineto{\pgfqpoint{0.765505in}{0.918621in}}%
\pgfpathlineto{\pgfqpoint{0.774110in}{0.897928in}}%
\pgfpathlineto{\pgfqpoint{0.790071in}{0.859790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757897in}{0.946762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758383in}{0.980369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.765505in}{0.918621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774110in}{0.897928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.790071in}{0.859790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237520in}{1.529045in}}%
\pgfpathlineto{\pgfqpoint{2.242039in}{1.545809in}}%
\pgfpathlineto{\pgfqpoint{2.242304in}{1.530342in}}%
\pgfpathlineto{\pgfqpoint{2.243427in}{1.548658in}}%
\pgfpathlineto{\pgfqpoint{2.244521in}{1.537134in}}%
\pgfpathlineto{\pgfqpoint{2.249267in}{1.563205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.237520in}{1.529045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242039in}{1.545809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242304in}{1.530342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.243427in}{1.548658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244521in}{1.537134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249267in}{1.563205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968071in}{0.982318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.968071in}{0.982318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576257in}{1.451350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.576257in}{1.451350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899862in}{1.423996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899862in}{1.423996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530754in}{1.301560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.530754in}{1.301560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.610487in}{1.952931in}}%
\pgfpathlineto{\pgfqpoint{0.644708in}{1.857002in}}%
\pgfpathlineto{\pgfqpoint{0.693420in}{1.734733in}}%
\pgfpathlineto{\pgfqpoint{0.743798in}{1.558427in}}%
\pgfpathlineto{\pgfqpoint{0.789696in}{1.300469in}}%
\pgfpathlineto{\pgfqpoint{0.869377in}{0.964501in}}%
\pgfpathlineto{\pgfqpoint{1.025207in}{0.640501in}}%
\pgfpathlineto{\pgfqpoint{1.149184in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.288657in}{0.615261in}}%
\pgfpathlineto{\pgfqpoint{1.636589in}{0.925356in}}%
\pgfpathlineto{\pgfqpoint{1.958124in}{1.379805in}}%
\pgfpathlineto{\pgfqpoint{2.105599in}{1.690003in}}%
\pgfpathlineto{\pgfqpoint{2.138320in}{1.877146in}}%
\pgfpathlineto{\pgfqpoint{2.191603in}{1.956153in}}%
\pgfpathlineto{\pgfqpoint{2.208771in}{2.004215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.610487in}{1.952931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644708in}{1.857002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.693420in}{1.734733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.743798in}{1.558427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.789696in}{1.300469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.869377in}{0.964501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025207in}{0.640501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149184in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.288657in}{0.615261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.636589in}{0.925356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958124in}{1.379805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.105599in}{1.690003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.138320in}{1.877146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.191603in}{1.956153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208771in}{2.004215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.628258in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{0.657355in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{0.701680in}{1.566751in}}%
\pgfpathlineto{\pgfqpoint{0.746971in}{1.384127in}}%
\pgfpathlineto{\pgfqpoint{0.799415in}{1.128205in}}%
\pgfpathlineto{\pgfqpoint{0.905499in}{0.824706in}}%
\pgfpathlineto{\pgfqpoint{1.038292in}{0.597755in}}%
\pgfpathlineto{\pgfqpoint{1.148158in}{0.482115in}}%
\pgfpathlineto{\pgfqpoint{1.286406in}{0.587417in}}%
\pgfpathlineto{\pgfqpoint{1.588903in}{0.832323in}}%
\pgfpathlineto{\pgfqpoint{1.914433in}{1.190836in}}%
\pgfpathlineto{\pgfqpoint{2.054073in}{1.458363in}}%
\pgfpathlineto{\pgfqpoint{2.128105in}{1.651423in}}%
\pgfpathlineto{\pgfqpoint{2.170394in}{1.768775in}}%
\pgfpathlineto{\pgfqpoint{2.179563in}{1.851818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.628258in}{1.812977in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.657355in}{1.712553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701680in}{1.566751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.746971in}{1.384127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.799415in}{1.128205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905499in}{0.824706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038292in}{0.597755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148158in}{0.482115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.286406in}{0.587417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588903in}{0.832323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914433in}{1.190836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.054073in}{1.458363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128105in}{1.651423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.170394in}{1.768775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.179563in}{1.851818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831868in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{0.836406in}{0.898505in}}%
\pgfpathlineto{\pgfqpoint{0.836689in}{0.997494in}}%
\pgfpathlineto{\pgfqpoint{0.855497in}{0.839109in}}%
\pgfpathlineto{\pgfqpoint{0.877167in}{0.791256in}}%
\pgfpathlineto{\pgfqpoint{0.887701in}{0.745801in}}%
\pgfpathlineto{\pgfqpoint{0.908982in}{0.699538in}}%
\pgfpathlineto{\pgfqpoint{0.924355in}{0.645808in}}%
\pgfpathlineto{\pgfqpoint{0.959347in}{0.601830in}}%
\pgfpathlineto{\pgfqpoint{0.992411in}{0.568730in}}%
\pgfpathlineto{\pgfqpoint{1.038912in}{0.557329in}}%
\pgfpathlineto{\pgfqpoint{1.096683in}{0.523515in}}%
\pgfpathlineto{\pgfqpoint{1.149184in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{1.216755in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{1.315387in}{0.581489in}}%
\pgfpathlineto{\pgfqpoint{1.419748in}{0.647391in}}%
\pgfpathlineto{\pgfqpoint{1.535682in}{0.718253in}}%
\pgfpathlineto{\pgfqpoint{1.671280in}{0.805490in}}%
\pgfpathlineto{\pgfqpoint{1.781483in}{0.888363in}}%
\pgfpathlineto{\pgfqpoint{1.896388in}{0.978625in}}%
\pgfpathlineto{\pgfqpoint{2.019560in}{1.070638in}}%
\pgfpathlineto{\pgfqpoint{2.100782in}{1.156782in}}%
\pgfpathlineto{\pgfqpoint{2.155069in}{1.231503in}}%
\pgfpathlineto{\pgfqpoint{2.185337in}{1.299238in}}%
\pgfpathlineto{\pgfqpoint{2.228656in}{1.373060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.528000in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831868in}{0.944749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836406in}{0.898505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.836689in}{0.997494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855497in}{0.839109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877167in}{0.791256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887701in}{0.745801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908982in}{0.699538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924355in}{0.645808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959347in}{0.601830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992411in}{0.568730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038912in}{0.557329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.096683in}{0.523515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149184in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216755in}{0.517265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315387in}{0.581489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419748in}{0.647391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.535682in}{0.718253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671280in}{0.805490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781483in}{0.888363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896388in}{0.978625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019560in}{1.070638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.100782in}{1.156782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155069in}{1.231503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.185337in}{1.299238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.228656in}{1.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{0.528000in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{2.342709in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435355in,y=2.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Identity Change}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065291in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{0.480000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686475in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.686475in,y=0.348056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.730206in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.730206in,y=0.348056in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972645in,y=0.157315in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta$CLIP$_\mathrm{Bi}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065291in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739018in, y=0.427193in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065291in}{0.940606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739018in, y=0.887799in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065291in}{1.401212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739018in, y=1.348405in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065291in}{1.861818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.739018in, y=1.809012in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683462in,y=1.240000in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}LPIPS $\downarrow$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.414259in}{1.334293in}}%
\pgfpathlineto{\pgfqpoint{3.422887in}{1.190021in}}%
\pgfpathlineto{\pgfqpoint{3.507221in}{1.076213in}}%
\pgfpathlineto{\pgfqpoint{3.512184in}{1.491493in}}%
\pgfpathlineto{\pgfqpoint{3.544885in}{0.950227in}}%
\pgfpathlineto{\pgfqpoint{3.573309in}{0.810993in}}%
\pgfpathlineto{\pgfqpoint{3.629161in}{0.671561in}}%
\pgfpathlineto{\pgfqpoint{3.701688in}{0.518491in}}%
\pgfpathlineto{\pgfqpoint{3.805414in}{0.711943in}}%
\pgfpathlineto{\pgfqpoint{4.345374in}{1.031410in}}%
\pgfpathlineto{\pgfqpoint{4.623059in}{1.269807in}}%
\pgfpathlineto{\pgfqpoint{4.675015in}{1.331703in}}%
\pgfpathlineto{\pgfqpoint{4.702260in}{1.406618in}}%
\pgfpathlineto{\pgfqpoint{4.744963in}{1.503966in}}%
\pgfpathlineto{\pgfqpoint{4.797513in}{1.605852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414259in}{1.334293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422887in}{1.190021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.507221in}{1.076213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.512184in}{1.491493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.544885in}{0.950227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.573309in}{0.810993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.629161in}{0.671561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.701688in}{0.518491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805414in}{0.711943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345374in}{1.031410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.623059in}{1.269807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675015in}{1.331703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.702260in}{1.406618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744963in}{1.503966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.797513in}{1.605852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406340in}{1.180775in}}%
\pgfpathlineto{\pgfqpoint{3.410142in}{1.171829in}}%
\pgfpathlineto{\pgfqpoint{3.417339in}{1.200960in}}%
\pgfpathlineto{\pgfqpoint{3.437622in}{1.228791in}}%
\pgfpathlineto{\pgfqpoint{3.438859in}{1.179479in}}%
\pgfpathlineto{\pgfqpoint{3.508931in}{1.212886in}}%
\pgfpathlineto{\pgfqpoint{3.627652in}{1.306044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406340in}{1.180775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410142in}{1.171829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417339in}{1.200960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437622in}{1.228791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.438859in}{1.179479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.508931in}{1.212886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.627652in}{1.306044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686475in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686475in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.250412in}{1.359534in}}%
\pgfpathlineto{\pgfqpoint{4.280264in}{1.325738in}}%
\pgfpathlineto{\pgfqpoint{4.291885in}{1.430008in}}%
\pgfpathlineto{\pgfqpoint{4.324094in}{1.454935in}}%
\pgfpathlineto{\pgfqpoint{4.326770in}{1.420183in}}%
\pgfpathlineto{\pgfqpoint{4.351532in}{1.369224in}}%
\pgfpathlineto{\pgfqpoint{4.358332in}{1.407997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.250412in}{1.359534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.280264in}{1.325738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291885in}{1.430008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.324094in}{1.454935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.326770in}{1.420183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.351532in}{1.369224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358332in}{1.407997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295188in}{0.813818in}}%
\pgfpathlineto{\pgfqpoint{3.295674in}{0.841785in}}%
\pgfpathlineto{\pgfqpoint{3.302796in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{3.311401in}{0.768089in}}%
\pgfpathlineto{\pgfqpoint{3.327362in}{0.743129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295188in}{0.813818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295674in}{0.841785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302796in}{0.788590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.311401in}{0.768089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.327362in}{0.743129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.774811in}{1.480481in}}%
\pgfpathlineto{\pgfqpoint{4.779330in}{1.503617in}}%
\pgfpathlineto{\pgfqpoint{4.779595in}{1.476437in}}%
\pgfpathlineto{\pgfqpoint{4.780717in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{4.781811in}{1.493691in}}%
\pgfpathlineto{\pgfqpoint{4.786558in}{1.540908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.774811in}{1.480481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779330in}{1.503617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.779595in}{1.476437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.780717in}{1.521166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.781811in}{1.493691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.786558in}{1.540908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.505362in}{1.062993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.505362in}{1.062993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.113548in}{1.572621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.113548in}{1.572621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437153in}{1.879464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.437153in}{1.879464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.068045in}{1.684972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.068045in}{1.684972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147778in}{1.441620in}}%
\pgfpathlineto{\pgfqpoint{3.181999in}{1.331080in}}%
\pgfpathlineto{\pgfqpoint{3.230711in}{1.210314in}}%
\pgfpathlineto{\pgfqpoint{3.281089in}{1.067887in}}%
\pgfpathlineto{\pgfqpoint{3.326987in}{0.913380in}}%
\pgfpathlineto{\pgfqpoint{3.406668in}{0.745889in}}%
\pgfpathlineto{\pgfqpoint{3.562498in}{0.582295in}}%
\pgfpathlineto{\pgfqpoint{3.686475in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.825948in}{0.571118in}}%
\pgfpathlineto{\pgfqpoint{4.173880in}{0.800800in}}%
\pgfpathlineto{\pgfqpoint{4.495415in}{1.200734in}}%
\pgfpathlineto{\pgfqpoint{4.642890in}{1.506375in}}%
\pgfpathlineto{\pgfqpoint{4.675611in}{1.733813in}}%
\pgfpathlineto{\pgfqpoint{4.728894in}{1.889629in}}%
\pgfpathlineto{\pgfqpoint{4.743665in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147778in}{1.441620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.181999in}{1.331080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.230711in}{1.210314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.281089in}{1.067887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.326987in}{0.913380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.406668in}{0.745889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562498in}{0.582295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686475in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825948in}{0.571118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.173880in}{0.800800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.495415in}{1.200734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.642890in}{1.506375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.675611in}{1.733813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.728894in}{1.889629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.746062in}{2.029538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165548in}{1.141599in}}%
\pgfpathlineto{\pgfqpoint{3.194646in}{1.050697in}}%
\pgfpathlineto{\pgfqpoint{3.238971in}{0.956391in}}%
\pgfpathlineto{\pgfqpoint{3.284262in}{0.858267in}}%
\pgfpathlineto{\pgfqpoint{3.336706in}{0.748263in}}%
\pgfpathlineto{\pgfqpoint{3.442790in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{3.575583in}{0.539404in}}%
\pgfpathlineto{\pgfqpoint{3.685449in}{0.480736in}}%
\pgfpathlineto{\pgfqpoint{3.823697in}{0.534864in}}%
\pgfpathlineto{\pgfqpoint{4.126194in}{0.684496in}}%
\pgfpathlineto{\pgfqpoint{4.451724in}{0.950217in}}%
\pgfpathlineto{\pgfqpoint{4.591364in}{1.180925in}}%
\pgfpathlineto{\pgfqpoint{4.665396in}{1.355861in}}%
\pgfpathlineto{\pgfqpoint{4.707685in}{1.498897in}}%
\pgfpathlineto{\pgfqpoint{4.716854in}{1.608990in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165548in}{1.141599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194646in}{1.050697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.238971in}{0.956391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284262in}{0.858267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336706in}{0.748263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.442790in}{0.638890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.575583in}{0.539404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.685449in}{0.480736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.823697in}{0.534864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126194in}{0.684496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.451724in}{0.950217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.591364in}{1.180925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665396in}{1.355861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707685in}{1.498897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716854in}{1.608990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369158in}{0.775390in}}%
\pgfpathlineto{\pgfqpoint{3.373696in}{0.750710in}}%
\pgfpathlineto{\pgfqpoint{3.373980in}{0.804864in}}%
\pgfpathlineto{\pgfqpoint{3.392788in}{0.721604in}}%
\pgfpathlineto{\pgfqpoint{3.414458in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{3.424992in}{0.660102in}}%
\pgfpathlineto{\pgfqpoint{3.446273in}{0.636263in}}%
\pgfpathlineto{\pgfqpoint{3.461646in}{0.588500in}}%
\pgfpathlineto{\pgfqpoint{3.496638in}{0.572987in}}%
\pgfpathlineto{\pgfqpoint{3.529702in}{0.553725in}}%
\pgfpathlineto{\pgfqpoint{3.576203in}{0.534889in}}%
\pgfpathlineto{\pgfqpoint{3.633973in}{0.504102in}}%
\pgfpathlineto{\pgfqpoint{3.686475in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.754046in}{0.499880in}}%
\pgfpathlineto{\pgfqpoint{3.852678in}{0.541131in}}%
\pgfpathlineto{\pgfqpoint{3.957038in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{4.072973in}{0.640505in}}%
\pgfpathlineto{\pgfqpoint{4.208571in}{0.712782in}}%
\pgfpathlineto{\pgfqpoint{4.318774in}{0.777078in}}%
\pgfpathlineto{\pgfqpoint{4.433679in}{0.851995in}}%
\pgfpathlineto{\pgfqpoint{4.556851in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{4.638073in}{1.020980in}}%
\pgfpathlineto{\pgfqpoint{4.692360in}{1.104571in}}%
\pgfpathlineto{\pgfqpoint{4.722628in}{1.211614in}}%
\pgfpathlineto{\pgfqpoint{4.765947in}{1.288507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.065291in}{0.480000in}}{\pgfqpoint{1.814709in}{1.520000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.369158in}{0.775390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373696in}{0.750710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.373980in}{0.804864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.392788in}{0.721604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414458in}{0.689912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.424992in}{0.660102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.446273in}{0.636263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461646in}{0.588500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.496638in}{0.572987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.529702in}{0.553725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.576203in}{0.534889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.633973in}{0.504102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.686475in}{0.480000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754046in}{0.499880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852678in}{0.541131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.957038in}{0.588115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.072973in}{0.640505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.208571in}{0.712782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.318774in}{0.777078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.433679in}{0.851995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556851in}{0.938768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.638073in}{1.020980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.692360in}{1.104571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.722628in}{1.211614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.765947in}{1.288507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065291in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{3.065291in}{2.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065291in}{0.480000in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.480000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972645in,y=2.083333in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Perceptual Image Change}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{1.945828in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{1.945828in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{1.945828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.549020,0.549020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathcurveto{\pgfqpoint{0.003683in}{-0.013889in}}{\pgfqpoint{0.007216in}{-0.012425in}}{\pgfqpoint{0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.012425in}{-0.007216in}}{\pgfqpoint{0.013889in}{-0.003683in}}{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.013889in}{0.003683in}}{\pgfqpoint{0.012425in}{0.007216in}}{\pgfqpoint{0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{0.007216in}{0.012425in}}{\pgfqpoint{0.003683in}{0.013889in}}{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathcurveto{\pgfqpoint{-0.003683in}{0.013889in}}{\pgfqpoint{-0.007216in}{0.012425in}}{\pgfqpoint{-0.009821in}{0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.012425in}{0.007216in}}{\pgfqpoint{-0.013889in}{0.003683in}}{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.013889in}{-0.003683in}}{\pgfqpoint{-0.012425in}{-0.007216in}}{\pgfqpoint{-0.009821in}{-0.009821in}}%
\pgfpathcurveto{\pgfqpoint{-0.007216in}{-0.012425in}}{\pgfqpoint{-0.003683in}{-0.013889in}}{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{1.945828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=1.892356in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Concept Sliders \citep{gandikota2023sliders}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{1.748200in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{1.748200in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{1.748200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.545098,0.764706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{1.748200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=1.694728in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Prompt-to-Prompt \citep{hertz2023prompttoprompt}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{1.550573in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{1.550573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.470588,0.376471}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.019642in}{-0.019642in}}{\pgfqpoint{0.019642in}{0.019642in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathlineto{\pgfqpoint{0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.019642in}}%
\pgfpathlineto{\pgfqpoint{-0.019642in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.019642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{1.550573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=1.497101in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdapEdit \citep{ma2024adapedit}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{1.345828in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{1.345828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.447059,0.701961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{1.345828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=1.292355in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MasaCtrl (Gen.) \citep{cao2023masactrl}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{1.132633in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{1.132633in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{1.132633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.305882,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{1.132633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=1.079161in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MasaCtrl (Edit) \citep{cao2023masactrl}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{0.926557in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{0.926557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{0.926557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=0.873085in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{0.728930in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{0.728930in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{0.728930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{0.728930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=0.675457in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours + Prompt-to-Prompt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.108235in}{0.531302in}}%
\pgfpathlineto{\pgfqpoint{5.261013in}{0.531302in}}%
\pgfpathlineto{\pgfqpoint{5.413791in}{0.531302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.013889in}{-0.013889in}}{\pgfqpoint{0.013889in}{0.013889in}}{%
\pgfpathmoveto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.261013in}{0.531302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.536013in,y=0.477830in,left,base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours + AdapEdit}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/continuousness_interpolation/figure.tex <==
\adjustbox{max width=1.06\textwidth}{
\begin{tikzpicture}
    \node[simple node image] (main) {\includegraphics[width=318pt]{figs/continuousness_interpolation/imgs/car_frog_interpolation_clean.jpg}};
    \node[simple node image, below=3mm of main] (zoom) {\includegraphics[width=318pt]{figs/continuousness_interpolation/imgs/car_suv_interpolation.jpg}};
    \node[above=-1mm of main,xshift=-35mm] (cap1) {\shorttabular{\textit{``a portrait of a beautiful \underline{car}''}}};
    \node[above=-1mm of main,xshift=34.5mm] (cap2) {\shorttabular{\textit{``a portrait of a beautiful \underline{frog}''}}};
    \draw[standard line,latex-latex] ([xshift=-3mm]$(cap1.east)$) -- node[above,scale=.6,yshift=-1mm] {interpolation} ([xshift=3mm]$(cap2.west)$);
    \node[below=-1mm of zoom,xshift=-35mm] (cap1) {\shorttabular{\textit{``a portrait of a beautiful \underline{car}''}}};
    \node[below=-1mm of zoom,xshift=34.5mm] (cap2) {\shorttabular{\textit{``a portrait of a beautiful \underline{suv}''}}};
    \draw[standard line,latex-latex] ([xshift=-3mm]$(cap1.east)$) -- node[below,scale=.6,yshift=1.2mm] {interpolation} ([xshift=3mm]$(cap2.west)$);
\end{tikzpicture}
}


==> figs/coverage_eval.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \newcommand{\citep}[1]{\ \ \ \ \ \ \ \ \ \ \ \ \ \ \ }
%%   \newcommand{\shorttabulara}[1]{\vspace{10mm}#1\vspace{10mm}}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728496in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{2.155185in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{2.155185in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{0.728496in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{0.728496in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888966in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.888966in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568937in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.568937in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441841in,y=0.346667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \mathrm{CLIP}_\mathrm{Bi}(S_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728496in}{0.988088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.402222in, y=0.935282in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.728496in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.520510in, y=1.292183in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346667in,y=1.145139in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \mathrm{CLIP}_\mathrm{Bi}(S_1)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728496in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914234in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{1.033816in}}%
\pgfpathlineto{\pgfqpoint{1.813035in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{1.300136in}{1.191634in}}%
\pgfpathlineto{\pgfqpoint{2.068555in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{1.917687in}{0.778409in}}%
\pgfpathlineto{\pgfqpoint{1.962310in}{1.558434in}}%
\pgfpathlineto{\pgfqpoint{0.834781in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{1.686802in}{1.027125in}}%
\pgfpathlineto{\pgfqpoint{1.940795in}{1.456522in}}%
\pgfpathlineto{\pgfqpoint{1.265075in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{0.932880in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.489563in}}%
\pgfpathlineto{\pgfqpoint{1.784880in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{1.827910in}{0.847559in}}%
\pgfpathlineto{\pgfqpoint{1.955935in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{1.577237in}{1.456522in}}%
\pgfpathlineto{\pgfqpoint{0.933058in}{0.859827in}}%
\pgfpathlineto{\pgfqpoint{1.964169in}{1.481756in}}%
\pgfpathlineto{\pgfqpoint{1.945842in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{1.902813in}{0.835290in}}%
\pgfpathlineto{\pgfqpoint{0.933058in}{0.831944in}}%
\pgfpathlineto{\pgfqpoint{1.565616in}{1.180202in}}%
\pgfpathlineto{\pgfqpoint{0.996274in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{2.040400in}{0.760006in}}%
\pgfpathlineto{\pgfqpoint{1.783021in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{0.922965in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{1.002649in}{0.807407in}}%
\pgfpathlineto{\pgfqpoint{1.177157in}{1.304873in}}%
\pgfpathlineto{\pgfqpoint{1.284996in}{0.850904in}}%
\pgfpathlineto{\pgfqpoint{1.904406in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{1.412048in}}%
\pgfpathlineto{\pgfqpoint{0.904903in}{0.923958in}}%
\pgfpathlineto{\pgfqpoint{1.919281in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{1.902813in}{1.521907in}}%
\pgfpathlineto{\pgfqpoint{1.954076in}{0.891056in}}%
\pgfpathlineto{\pgfqpoint{1.937608in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{2.037213in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{2.060321in}{0.804619in}}%
\pgfpathlineto{\pgfqpoint{1.809848in}{1.466978in}}%
\pgfpathlineto{\pgfqpoint{0.943151in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{0.929339in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{1.939202in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{2.043853in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{1.568937in}{1.406751in}}%
\pgfpathlineto{\pgfqpoint{1.774787in}{1.131407in}}%
\pgfpathlineto{\pgfqpoint{1.102519in}{1.514936in}}%
\pgfpathlineto{\pgfqpoint{0.816719in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{1.964169in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{0.929534in}}%
\pgfpathlineto{\pgfqpoint{1.930968in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{1.235326in}{0.846443in}}%
\pgfpathlineto{\pgfqpoint{0.794939in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{1.980637in}{1.523580in}}%
\pgfpathlineto{\pgfqpoint{1.909187in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{1.879439in}{1.147997in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{0.937899in}}%
\pgfpathlineto{\pgfqpoint{0.986181in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{1.213811in}{0.866519in}}%
\pgfpathlineto{\pgfqpoint{1.578897in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{1.973997in}{1.484404in}}%
\pgfpathlineto{\pgfqpoint{1.892719in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{0.865061in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{0.818560in}}%
\pgfpathlineto{\pgfqpoint{1.904406in}{1.522744in}}%
\pgfpathlineto{\pgfqpoint{0.961213in}{0.860385in}}%
\pgfpathlineto{\pgfqpoint{1.911047in}{1.527902in}}%
\pgfpathlineto{\pgfqpoint{0.952713in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{0.894810in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{0.984587in}{0.840309in}}%
\pgfpathlineto{\pgfqpoint{1.950889in}{1.476458in}}%
\pgfpathlineto{\pgfqpoint{1.540715in}{1.021548in}}%
\pgfpathlineto{\pgfqpoint{0.969713in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{1.823129in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{0.884716in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{0.865061in}{0.830271in}}%
\pgfpathlineto{\pgfqpoint{1.891126in}{0.940130in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.300517in}}%
\pgfpathlineto{\pgfqpoint{1.774787in}{0.931207in}}%
\pgfpathlineto{\pgfqpoint{0.918184in}{0.844213in}}%
\pgfpathlineto{\pgfqpoint{1.965763in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{1.769740in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{0.912871in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{0.874623in}{0.977214in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{0.852020in}}%
\pgfpathlineto{\pgfqpoint{1.954076in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{1.867752in}{1.416370in}}%
\pgfpathlineto{\pgfqpoint{1.658581in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{0.896403in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{1.655261in}{1.510475in}}%
\pgfpathlineto{\pgfqpoint{1.676842in}{1.494024in}}%
\pgfpathlineto{\pgfqpoint{1.916093in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{1.323244in}{1.023221in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{0.955744in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{0.856561in}{0.861500in}}%
\pgfpathlineto{\pgfqpoint{1.962310in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{1.884485in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{0.897997in}{0.912805in}}%
\pgfpathlineto{\pgfqpoint{0.914465in}{0.895517in}}%
\pgfpathlineto{\pgfqpoint{1.997371in}{1.484404in}}%
\pgfpathlineto{\pgfqpoint{1.557316in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{1.919281in}{1.471300in}}%
\pgfpathlineto{\pgfqpoint{1.930968in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{2.017292in}{1.286575in}}%
\pgfpathlineto{\pgfqpoint{1.806395in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{2.025526in}{0.804619in}}%
\pgfpathlineto{\pgfqpoint{1.089239in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{1.979044in}{1.471300in}}%
\pgfpathlineto{\pgfqpoint{0.866655in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{1.985684in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{1.734945in}{1.534873in}}%
\pgfpathlineto{\pgfqpoint{1.935749in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{1.067724in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{0.992555in}{0.810195in}}%
\pgfpathlineto{\pgfqpoint{1.359899in}{1.383329in}}%
\pgfpathlineto{\pgfqpoint{1.225498in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{1.900953in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{1.914234in}{1.400756in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{0.860385in}}%
\pgfpathlineto{\pgfqpoint{0.947932in}{0.841424in}}%
\pgfpathlineto{\pgfqpoint{1.499213in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{1.057631in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{1.678568in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{1.949029in}{0.754987in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{1.852877in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.520095in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{1.163876in}{0.819676in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{0.863173in}}%
\pgfpathlineto{\pgfqpoint{1.673522in}{1.479107in}}%
\pgfpathlineto{\pgfqpoint{2.028713in}{1.484404in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{1.651941in}{1.029355in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{1.547355in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{0.884716in}{0.912805in}}%
\pgfpathlineto{\pgfqpoint{1.970810in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{2.007199in}{1.413721in}}%
\pgfpathlineto{\pgfqpoint{1.829503in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{0.861342in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{1.195119in}}%
\pgfpathlineto{\pgfqpoint{2.090336in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{1.934155in}{0.789004in}}%
\pgfpathlineto{\pgfqpoint{1.734945in}{1.506990in}}%
\pgfpathlineto{\pgfqpoint{1.902813in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{1.205312in}{1.014856in}}%
\pgfpathlineto{\pgfqpoint{0.859749in}{0.945706in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{1.513960in}}%
\pgfpathlineto{\pgfqpoint{0.858155in}{0.838078in}}%
\pgfpathlineto{\pgfqpoint{1.947436in}{1.473112in}}%
\pgfpathlineto{\pgfqpoint{0.959619in}{0.843097in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{1.876251in}{1.447738in}}%
\pgfpathlineto{\pgfqpoint{1.580557in}{1.185500in}}%
\pgfpathlineto{\pgfqpoint{0.908090in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{1.711837in}{1.479107in}}%
\pgfpathlineto{\pgfqpoint{0.990962in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{1.864564in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{1.960716in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{0.939433in}{0.821906in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{0.878787in}}%
\pgfpathlineto{\pgfqpoint{1.788068in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{0.856561in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{0.847559in}}%
\pgfpathlineto{\pgfqpoint{1.985684in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{1.422849in}{1.007607in}}%
\pgfpathlineto{\pgfqpoint{0.967588in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{1.852877in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{0.871436in}{0.830829in}}%
\pgfpathlineto{\pgfqpoint{0.896403in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{1.842784in}{0.918939in}}%
\pgfpathlineto{\pgfqpoint{0.971306in}{0.872096in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{1.524416in}}%
\pgfpathlineto{\pgfqpoint{0.922965in}{0.874326in}}%
\pgfpathlineto{\pgfqpoint{1.886079in}{1.476458in}}%
\pgfpathlineto{\pgfqpoint{0.883123in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{1.168923in}{0.860385in}}%
\pgfpathlineto{\pgfqpoint{1.625379in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{1.980637in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{0.821906in}}%
\pgfpathlineto{\pgfqpoint{1.902813in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{0.979275in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{1.233732in}{0.858712in}}%
\pgfpathlineto{\pgfqpoint{0.810345in}{0.844770in}}%
\pgfpathlineto{\pgfqpoint{2.010652in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{1.497370in}}%
\pgfpathlineto{\pgfqpoint{1.854471in}{1.136704in}}%
\pgfpathlineto{\pgfqpoint{0.994680in}{0.806292in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{0.959090in}}%
\pgfpathlineto{\pgfqpoint{1.784880in}{1.140190in}}%
\pgfpathlineto{\pgfqpoint{0.986181in}{1.062675in}}%
\pgfpathlineto{\pgfqpoint{2.004011in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{0.796533in}{0.793466in}}%
\pgfpathlineto{\pgfqpoint{0.891622in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{1.925921in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{0.927746in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{1.580557in}{1.471300in}}%
\pgfpathlineto{\pgfqpoint{1.985684in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{1.778240in}{1.306616in}}%
\pgfpathlineto{\pgfqpoint{1.864564in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{1.031069in}{1.207248in}}%
\pgfpathlineto{\pgfqpoint{0.914465in}{0.903882in}}%
\pgfpathlineto{\pgfqpoint{1.784880in}{1.381517in}}%
\pgfpathlineto{\pgfqpoint{1.748226in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{2.000558in}{0.790677in}}%
\pgfpathlineto{\pgfqpoint{1.138908in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{0.908090in}{0.952956in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{1.005097in}}%
\pgfpathlineto{\pgfqpoint{0.893216in}{0.867634in}}%
\pgfpathlineto{\pgfqpoint{1.977450in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{1.911047in}{1.466978in}}%
\pgfpathlineto{\pgfqpoint{1.919281in}{0.852577in}}%
\pgfpathlineto{\pgfqpoint{1.127487in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{1.143955in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{1.984090in}{0.979724in}}%
\pgfpathlineto{\pgfqpoint{1.920874in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{1.446090in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{1.451071in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{0.813541in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{0.891056in}}%
\pgfpathlineto{\pgfqpoint{0.986181in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{1.044350in}{0.868192in}}%
\pgfpathlineto{\pgfqpoint{1.650281in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{1.842784in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{0.828406in}{0.811868in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.405914in}}%
\pgfpathlineto{\pgfqpoint{0.961213in}{0.834175in}}%
\pgfpathlineto{\pgfqpoint{1.929374in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{0.914465in}{0.853693in}}%
\pgfpathlineto{\pgfqpoint{1.706790in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{1.882626in}{1.527902in}}%
\pgfpathlineto{\pgfqpoint{0.934652in}{0.879903in}}%
\pgfpathlineto{\pgfqpoint{1.832956in}{1.456522in}}%
\pgfpathlineto{\pgfqpoint{0.959619in}{0.863731in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.093068in}}%
\pgfpathlineto{\pgfqpoint{1.612099in}{1.443417in}}%
\pgfpathlineto{\pgfqpoint{0.801845in}{0.801273in}}%
\pgfpathlineto{\pgfqpoint{1.889532in}{1.528878in}}%
\pgfpathlineto{\pgfqpoint{1.920874in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{1.517474in}{0.780082in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{1.500995in}}%
\pgfpathlineto{\pgfqpoint{0.800251in}{0.799600in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{1.481756in}}%
\pgfpathlineto{\pgfqpoint{1.970810in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{0.865061in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{1.970810in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{2.032166in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{1.925921in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{1.884485in}{1.530551in}}%
\pgfpathlineto{\pgfqpoint{1.728305in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{1.213811in}{1.108822in}}%
\pgfpathlineto{\pgfqpoint{1.852877in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{0.879935in}{0.891614in}}%
\pgfpathlineto{\pgfqpoint{2.040400in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{2.004011in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{0.879935in}{0.951841in}}%
\pgfpathlineto{\pgfqpoint{1.930968in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{1.042756in}{0.810753in}}%
\pgfpathlineto{\pgfqpoint{0.924558in}{1.049431in}}%
\pgfpathlineto{\pgfqpoint{1.847831in}{0.858712in}}%
\pgfpathlineto{\pgfqpoint{0.926152in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{1.867752in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{1.886079in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{0.821906in}}%
\pgfpathlineto{\pgfqpoint{1.466011in}{1.110494in}}%
\pgfpathlineto{\pgfqpoint{0.937839in}{0.886595in}}%
\pgfpathlineto{\pgfqpoint{1.897766in}{1.475621in}}%
\pgfpathlineto{\pgfqpoint{1.849690in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{0.809080in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{0.873768in}}%
\pgfpathlineto{\pgfqpoint{1.886079in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{1.934155in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{0.952713in}{0.820233in}}%
\pgfpathlineto{\pgfqpoint{1.920874in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{1.278355in}{0.888268in}}%
\pgfpathlineto{\pgfqpoint{1.658581in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{1.818082in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{2.063774in}{0.821349in}}%
\pgfpathlineto{\pgfqpoint{1.834550in}{1.056680in}}%
\pgfpathlineto{\pgfqpoint{1.087645in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{0.949526in}{0.795139in}}%
\pgfpathlineto{\pgfqpoint{0.918184in}{0.994780in}}%
\pgfpathlineto{\pgfqpoint{1.964169in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{1.329884in}{0.892729in}}%
\pgfpathlineto{\pgfqpoint{1.100926in}{0.831944in}}%
\pgfpathlineto{\pgfqpoint{0.887904in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{1.939202in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{0.878342in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{1.879439in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{1.811442in}{1.039951in}}%
\pgfpathlineto{\pgfqpoint{0.886310in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{0.980868in}{1.080939in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{0.730450in}}%
\pgfpathlineto{\pgfqpoint{1.985684in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{0.793345in}{0.791793in}}%
\pgfpathlineto{\pgfqpoint{1.955935in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{0.866655in}{0.922285in}}%
\pgfpathlineto{\pgfqpoint{1.939202in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{1.709977in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{1.549016in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{0.798658in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{0.976087in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{1.498346in}}%
\pgfpathlineto{\pgfqpoint{1.673522in}{1.439931in}}%
\pgfpathlineto{\pgfqpoint{0.901184in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{1.527065in}}%
\pgfpathlineto{\pgfqpoint{0.943151in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{1.766553in}{1.549790in}}%
\pgfpathlineto{\pgfqpoint{0.944745in}{0.841982in}}%
\pgfpathlineto{\pgfqpoint{0.996274in}{0.881576in}}%
\pgfpathlineto{\pgfqpoint{1.940795in}{0.718739in}}%
\pgfpathlineto{\pgfqpoint{1.753272in}{1.489563in}}%
\pgfpathlineto{\pgfqpoint{0.863467in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{1.895907in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{0.937839in}{0.832502in}}%
\pgfpathlineto{\pgfqpoint{1.904406in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{1.173969in}{1.412885in}}%
\pgfpathlineto{\pgfqpoint{1.590518in}{0.918939in}}%
\pgfpathlineto{\pgfqpoint{0.946339in}{0.797927in}}%
\pgfpathlineto{\pgfqpoint{0.937839in}{0.848116in}}%
\pgfpathlineto{\pgfqpoint{0.906497in}{0.949610in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{0.859827in}}%
\pgfpathlineto{\pgfqpoint{1.047803in}{0.833617in}}%
\pgfpathlineto{\pgfqpoint{1.681756in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{0.848062in}{0.897748in}}%
\pgfpathlineto{\pgfqpoint{1.884485in}{1.009279in}}%
\pgfpathlineto{\pgfqpoint{1.942655in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{1.834550in}{1.555088in}}%
\pgfpathlineto{\pgfqpoint{2.045447in}{0.775063in}}%
\pgfpathlineto{\pgfqpoint{1.739992in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{0.873029in}{0.968570in}}%
\pgfpathlineto{\pgfqpoint{1.147408in}{0.811868in}}%
\pgfpathlineto{\pgfqpoint{0.990962in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{0.891622in}{0.867634in}}%
\pgfpathlineto{\pgfqpoint{1.988871in}{1.389393in}}%
\pgfpathlineto{\pgfqpoint{1.987278in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{1.540715in}{1.502668in}}%
\pgfpathlineto{\pgfqpoint{0.931464in}{0.857039in}}%
\pgfpathlineto{\pgfqpoint{1.970810in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{1.715024in}{1.232552in}}%
\pgfpathlineto{\pgfqpoint{1.783021in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{1.295089in}{1.515773in}}%
\pgfpathlineto{\pgfqpoint{0.959619in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{1.014336in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{0.876217in}{0.872653in}}%
\pgfpathlineto{\pgfqpoint{1.967357in}{1.415534in}}%
\pgfpathlineto{\pgfqpoint{1.854471in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{1.788068in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{0.912871in}{0.956302in}}%
\pgfpathlineto{\pgfqpoint{1.154048in}{1.375452in}}%
\pgfpathlineto{\pgfqpoint{2.050494in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{1.768147in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{1.899360in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{0.936245in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{0.859749in}{0.956302in}}%
\pgfpathlineto{\pgfqpoint{0.958026in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{2.073602in}{1.438258in}}%
\pgfpathlineto{\pgfqpoint{1.377960in}{0.899978in}}%
\pgfpathlineto{\pgfqpoint{0.868248in}{0.838636in}}%
\pgfpathlineto{\pgfqpoint{1.886079in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{1.969216in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{0.818003in}}%
\pgfpathlineto{\pgfqpoint{1.950889in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{1.628700in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{0.919777in}{0.902209in}}%
\pgfpathlineto{\pgfqpoint{1.891126in}{1.477434in}}%
\pgfpathlineto{\pgfqpoint{1.838003in}{1.506990in}}%
\pgfpathlineto{\pgfqpoint{1.137315in}{0.807965in}}%
\pgfpathlineto{\pgfqpoint{0.965994in}{0.854250in}}%
\pgfpathlineto{\pgfqpoint{0.861342in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{1.927515in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{1.859518in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{1.736539in}{0.824137in}}%
\pgfpathlineto{\pgfqpoint{1.519134in}{1.102687in}}%
\pgfpathlineto{\pgfqpoint{0.851780in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{1.119253in}{0.835848in}}%
\pgfpathlineto{\pgfqpoint{1.947436in}{1.510475in}}%
\pgfpathlineto{\pgfqpoint{1.081005in}{1.179365in}}%
\pgfpathlineto{\pgfqpoint{1.593838in}{0.849232in}}%
\pgfpathlineto{\pgfqpoint{1.916093in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{0.894810in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{2.012245in}{1.559270in}}%
\pgfpathlineto{\pgfqpoint{1.965763in}{1.480919in}}%
\pgfpathlineto{\pgfqpoint{2.018886in}{1.484404in}}%
\pgfpathlineto{\pgfqpoint{1.902813in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{1.906000in}{1.527902in}}%
\pgfpathlineto{\pgfqpoint{1.721664in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{1.291636in}{1.120114in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728496in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914234in}{1.465165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927515in}{1.033816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813035in}{1.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868248in}{0.917266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300136in}{1.191634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068555in}{1.499182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917687in}{0.778409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962310in}{1.558434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834781in}{0.844770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.686802in}{1.027125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940795in}{1.456522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.265075in}{1.500995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876217in}{0.888268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949526in}{0.932880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769740in}{1.489563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784880in}{1.502668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.827910in}{0.847559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955935in}{1.446902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577237in}{1.456522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933058in}{0.859827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964169in}{1.481756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945842in}{1.493048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902813in}{0.835290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.933058in}{0.831944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.565616in}{1.180202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996274in}{0.906670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040400in}{0.760006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783021in}{1.500019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922965in}{0.926746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002649in}{0.807407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177157in}{1.304873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284996in}{0.850904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904406in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895907in}{1.412048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904903in}{0.923958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919281in}{0.937899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902813in}{1.521907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954076in}{0.891056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937608in}{1.455546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909187in}{1.485241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037213in}{0.941803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060321in}{0.804619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.809848in}{1.466978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943151in}{1.081775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766553in}{1.465165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929339in}{0.978051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939202in}{1.577673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.043853in}{1.485241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568937in}{1.406751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774787in}{1.131407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102519in}{1.514936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816719in}{0.806292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964169in}{1.428639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871436in}{0.929534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930968in}{1.492212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235326in}{0.846443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.794939in}{0.818003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980637in}{1.523580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.909187in}{1.531387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879439in}{1.147997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871436in}{0.937899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986181in}{0.804061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213811in}{0.866519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578897in}{1.421668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973997in}{1.484404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892719in}{1.487890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865061in}{0.804061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965994in}{0.818560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904406in}{1.522744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961213in}{0.860385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911047in}{1.527902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952713in}{0.923400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912640in}{1.482592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894810in}{0.845886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.984587in}{0.840309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950889in}{1.476458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540715in}{1.021548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969713in}{0.838078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.823129in}{1.520095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884716in}{0.917824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865061in}{0.830271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891126in}{0.940130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087645in}{1.300517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774787in}{0.931207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918184in}{0.844213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965763in}{1.444253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.769740in}{1.459170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912871in}{0.879903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.874623in}{0.977214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949526in}{0.852020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954076in}{1.447738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867752in}{1.416370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658581in}{1.206412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896403in}{0.917824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655261in}{1.510475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676842in}{1.494024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916093in}{1.531387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323244in}{1.023221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863467in}{0.955744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806395in}{1.519258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856561in}{0.861500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962310in}{1.446065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884485in}{1.460007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.897997in}{0.912805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914465in}{0.895517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.997371in}{1.484404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557316in}{1.418183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919281in}{1.471300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930968in}{1.480919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.017292in}{1.286575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806395in}{1.469487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.025526in}{0.804619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089239in}{1.090558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899360in}{1.478270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979044in}{1.471300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866655in}{0.901651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985684in}{0.881576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734945in}{1.534873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.935749in}{0.868192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.067724in}{1.531387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992555in}{0.810195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359899in}{1.383329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225498in}{0.845886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.900953in}{1.469487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.914234in}{1.400756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942655in}{0.860385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.947932in}{0.841424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499213in}{1.190797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.057631in}{0.901651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.678568in}{1.511312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949029in}{0.754987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939433in}{0.881576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852877in}{1.431288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829503in}{1.520095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942655in}{1.477434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163876in}{0.819676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936245in}{0.863173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673522in}{1.479107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.028713in}{1.484404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858155in}{0.848116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.651941in}{1.029355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895907in}{1.457358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.547355in}{1.472136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884716in}{0.912805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970810in}{1.447738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007199in}{1.413721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829503in}{1.457358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861342in}{0.915593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132534in}{1.195119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090336in}{1.492212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934155in}{0.789004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734945in}{1.506990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902813in}{1.466141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.205312in}{1.014856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859749in}{0.945706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.789661in}{1.513960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858155in}{0.838078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947436in}{1.473112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959619in}{0.843097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998965in}{1.460007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.876251in}{1.447738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580557in}{1.185500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908090in}{0.869307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711837in}{1.479107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990962in}{1.081775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864564in}{0.908343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.960716in}{1.453036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.939433in}{0.821906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949526in}{0.878787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788068in}{1.464329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856561in}{0.939015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899360in}{0.847559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985684in}{1.450387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.422849in}{1.007607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.967588in}{0.848116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852877in}{1.517446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.871436in}{0.830829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.896403in}{0.984185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842784in}{0.918939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971306in}{0.872096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895907in}{1.524416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.922965in}{0.874326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886079in}{1.476458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.883123in}{0.849232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.168923in}{0.860385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625379in}{1.419856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980637in}{1.477434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873029in}{0.821906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902813in}{1.511312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.979275in}{0.800158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895907in}{1.491375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233732in}{0.858712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810345in}{0.844770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.010652in}{1.517446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927515in}{1.497370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854471in}{1.136704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994680in}{0.806292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886310in}{0.959090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784880in}{1.140190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986181in}{1.062675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004011in}{1.477434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796533in}{0.793466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891622in}{0.935669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925921in}{1.492212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.927746in}{0.881576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.580557in}{1.471300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985684in}{1.474785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778240in}{1.306616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.864564in}{1.466141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.031069in}{1.207248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914465in}{0.903882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.784880in}{1.381517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748226in}{1.493048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000558in}{0.790677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138908in}{0.813541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.908090in}{0.952956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100926in}{1.005097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.893216in}{0.867634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.977450in}{1.432960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911047in}{1.466978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.919281in}{0.852577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.127487in}{0.832502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.143955in}{1.501831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873029in}{0.908343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984090in}{0.979724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920874in}{1.457358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.446090in}{1.477434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.451071in}{0.913920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919777in}{0.813541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944745in}{0.891056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986181in}{0.963551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044350in}{0.868192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.650281in}{1.482592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.842784in}{0.712605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828406in}{0.811868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912640in}{1.405914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961213in}{0.834175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929374in}{1.485241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914465in}{0.853693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706790in}{1.426826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.882626in}{1.527902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.934652in}{0.879903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832956in}{1.456522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959619in}{0.863731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612099in}{1.093068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612099in}{1.443417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.801845in}{0.801273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.889532in}{1.528878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920874in}{1.491375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.517474in}{0.780082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927515in}{1.500995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800251in}{0.799600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927515in}{1.481756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970810in}{1.491375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.865061in}{0.893844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970810in}{1.499182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.032166in}{1.501831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925921in}{1.492212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884485in}{1.530551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728305in}{1.434633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.213811in}{1.108822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.852877in}{1.463492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879935in}{0.891614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040400in}{1.501831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.004011in}{1.487053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879935in}{0.951841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.930968in}{1.438258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042756in}{0.810753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924558in}{1.049431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.847831in}{0.858712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926152in}{0.945149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867752in}{0.886037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886079in}{1.529714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906000in}{0.821906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.466011in}{1.110494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937839in}{0.886595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897766in}{1.475621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849690in}{1.512287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132534in}{0.809080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949526in}{0.873768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886079in}{1.487890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.934155in}{0.894402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.952713in}{0.820233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920874in}{1.463492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.278355in}{0.888268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.658581in}{1.516609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818082in}{1.463492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.063774in}{0.821349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834550in}{1.056680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087645in}{1.156780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949526in}{0.795139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918184in}{0.994780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964169in}{1.420692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329884in}{0.892729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.100926in}{0.831944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.887904in}{0.901651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939202in}{1.438258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.878342in}{0.838636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.879439in}{1.465165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.811442in}{1.039951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886310in}{0.941803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.980868in}{1.080939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912640in}{0.730450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.985684in}{1.527065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912640in}{1.515773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793345in}{0.791793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955935in}{1.532224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.866655in}{0.922285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939202in}{1.439095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709977in}{1.100038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.549016in}{1.487053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798658in}{0.800158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976087in}{0.951283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912640in}{1.498346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.673522in}{1.439931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901184in}{0.872653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906000in}{1.527065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.943151in}{0.913920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.766553in}{1.549790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.944745in}{0.841982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996274in}{0.881576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940795in}{0.718739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753272in}{1.489563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863467in}{0.818003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895907in}{1.418183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937839in}{0.832502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904406in}{1.474785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173969in}{1.412885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590518in}{0.918939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.946339in}{0.797927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937839in}{0.848116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906497in}{0.949610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{0.859827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047803in}{0.833617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.681756in}{1.501831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848062in}{0.897748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.884485in}{1.009279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942655in}{1.455546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834550in}{1.555088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.045447in}{0.775063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739992in}{1.469487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873029in}{0.968570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.147408in}{0.811868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990962in}{1.017366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.891622in}{0.867634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988871in}{1.389393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987278in}{1.473948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540715in}{1.502668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.931464in}{0.857039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.970810in}{1.466141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715024in}{1.232552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783021in}{1.472136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295089in}{1.515773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.959619in}{0.946822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014336in}{0.928419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.876217in}{0.872653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967357in}{1.415534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854471in}{1.446902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788068in}{1.018202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912871in}{0.956302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.154048in}{1.375452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050494in}{0.902209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768147in}{1.480919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.899360in}{1.045248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936245in}{1.060026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859749in}{0.956302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958026in}{0.804061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.073602in}{1.438258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377960in}{0.899978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868248in}{0.838636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.886079in}{1.490399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969216in}{0.916151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{0.818003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.950889in}{1.453036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291636in}{0.894402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628700in}{1.478270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919777in}{0.902209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.891126in}{1.477434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838003in}{1.506990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.137315in}{0.807965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965994in}{0.854250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861342in}{0.898863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927515in}{0.898863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.859518in}{1.519258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736539in}{0.824137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.519134in}{1.102687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.851780in}{0.984185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.119253in}{0.835848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947436in}{1.510475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081005in}{1.179365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593838in}{0.849232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916093in}{1.450387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894810in}{0.917824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.012245in}{1.559270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.965763in}{1.480919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018886in}{1.484404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902813in}{1.493048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906000in}{1.527902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721664in}{1.419856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.291636in}{1.120114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728496in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568937in}{1.344990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.728496in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568937in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728496in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{0.728496in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155185in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{2.155185in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728496in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{2.155185in}{0.669352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728496in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{2.155185in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.441841in,y=1.704260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661459in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{2.661459in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{2.661459in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821929in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821929in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501899in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.501899in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374803in,y=0.346667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \mathrm{CLIP}_\mathrm{Bi}(S_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661459in}{0.988088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661459in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.661459in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025655in}{0.929534in}}%
\pgfpathlineto{\pgfqpoint{2.960845in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{3.890492in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{3.611531in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{3.850650in}{0.991992in}}%
\pgfpathlineto{\pgfqpoint{3.618172in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{2.987406in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{3.819042in}{1.327563in}}%
\pgfpathlineto{\pgfqpoint{2.930831in}{0.936226in}}%
\pgfpathlineto{\pgfqpoint{3.819042in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{2.997234in}{0.942360in}}%
\pgfpathlineto{\pgfqpoint{3.835776in}{1.412048in}}%
\pgfpathlineto{\pgfqpoint{3.870571in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{3.106932in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{3.870571in}{1.462516in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{0.897190in}}%
\pgfpathlineto{\pgfqpoint{3.779200in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{2.947299in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{3.800715in}{1.276990in}}%
\pgfpathlineto{\pgfqpoint{2.907457in}{0.971916in}}%
\pgfpathlineto{\pgfqpoint{3.815589in}{1.343177in}}%
\pgfpathlineto{\pgfqpoint{3.842150in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.732718in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{2.983953in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{3.774153in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{2.900551in}{0.974705in}}%
\pgfpathlineto{\pgfqpoint{3.840557in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{3.819042in}{1.519258in}}%
\pgfpathlineto{\pgfqpoint{3.204678in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{3.760873in}{1.511312in}}%
\pgfpathlineto{\pgfqpoint{3.754232in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{2.890989in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{3.254613in}{1.260435in}}%
\pgfpathlineto{\pgfqpoint{3.467038in}{1.039114in}}%
\pgfpathlineto{\pgfqpoint{3.770966in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{3.770966in}{1.451224in}}%
\pgfpathlineto{\pgfqpoint{3.445457in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{2.880895in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{3.584904in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{3.827276in}{1.385002in}}%
\pgfpathlineto{\pgfqpoint{3.850650in}{1.105336in}}%
\pgfpathlineto{\pgfqpoint{3.807355in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{3.868712in}{1.368481in}}%
\pgfpathlineto{\pgfqpoint{3.780794in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{2.909050in}{1.003424in}}%
\pgfpathlineto{\pgfqpoint{2.974126in}{1.067834in}}%
\pgfpathlineto{\pgfqpoint{3.789028in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{3.322610in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{2.897363in}{0.894402in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{3.844010in}{1.102687in}}%
\pgfpathlineto{\pgfqpoint{2.948892in}{1.095717in}}%
\pgfpathlineto{\pgfqpoint{2.913831in}{0.940687in}}%
\pgfpathlineto{\pgfqpoint{3.769372in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{3.767513in}{1.060863in}}%
\pgfpathlineto{\pgfqpoint{2.915425in}{1.051104in}}%
\pgfpathlineto{\pgfqpoint{3.078777in}{1.216031in}}%
\pgfpathlineto{\pgfqpoint{2.938799in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{3.809214in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{3.855431in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{3.775747in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{2.934018in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{2.994047in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{2.980766in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{3.813995in}{0.893844in}}%
\pgfpathlineto{\pgfqpoint{3.779200in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{3.809214in}{1.394621in}}%
\pgfpathlineto{\pgfqpoint{2.987406in}{0.891056in}}%
\pgfpathlineto{\pgfqpoint{3.294455in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{3.712797in}{1.259529in}}%
\pgfpathlineto{\pgfqpoint{3.756092in}{1.442580in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{3.013968in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{3.422215in}{0.981397in}}%
\pgfpathlineto{\pgfqpoint{2.944111in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{3.815589in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{3.809214in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{0.955744in}}%
\pgfpathlineto{\pgfqpoint{3.797527in}{1.412885in}}%
\pgfpathlineto{\pgfqpoint{2.980766in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{3.536761in}{1.090558in}}%
\pgfpathlineto{\pgfqpoint{3.005468in}{0.964109in}}%
\pgfpathlineto{\pgfqpoint{2.873989in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{3.807355in}{1.005097in}}%
\pgfpathlineto{\pgfqpoint{3.807355in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{3.752639in}{1.402429in}}%
\pgfpathlineto{\pgfqpoint{3.339211in}{1.106173in}}%
\pgfpathlineto{\pgfqpoint{3.820636in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{3.727671in}{1.446065in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{0.911132in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{1.451224in}}%
\pgfpathlineto{\pgfqpoint{3.732718in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{3.751045in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{3.870571in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{3.062044in}{0.959090in}}%
\pgfpathlineto{\pgfqpoint{2.969079in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{3.862337in}{1.400337in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{1.398943in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{1.195119in}}%
\pgfpathlineto{\pgfqpoint{3.775747in}{1.394621in}}%
\pgfpathlineto{\pgfqpoint{2.897363in}{1.059190in}}%
\pgfpathlineto{\pgfqpoint{3.003874in}{1.045248in}}%
\pgfpathlineto{\pgfqpoint{3.802308in}{1.122763in}}%
\pgfpathlineto{\pgfqpoint{3.787434in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{2.987406in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{2.930831in}{0.984185in}}%
\pgfpathlineto{\pgfqpoint{3.599844in}{1.257856in}}%
\pgfpathlineto{\pgfqpoint{3.830729in}{1.378937in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{0.945149in}}%
\pgfpathlineto{\pgfqpoint{2.910644in}{1.486077in}}%
\pgfpathlineto{\pgfqpoint{3.418895in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{3.374073in}{1.026009in}}%
\pgfpathlineto{\pgfqpoint{2.920737in}{0.971359in}}%
\pgfpathlineto{\pgfqpoint{3.797527in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{3.824089in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{3.008921in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{3.229646in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{2.965626in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{3.875618in}{1.426826in}}%
\pgfpathlineto{\pgfqpoint{3.764326in}{0.963551in}}%
\pgfpathlineto{\pgfqpoint{3.747592in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{3.020608in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{3.772560in}{1.442580in}}%
\pgfpathlineto{\pgfqpoint{3.885445in}{1.480083in}}%
\pgfpathlineto{\pgfqpoint{3.093652in}{0.942360in}}%
\pgfpathlineto{\pgfqpoint{3.030436in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{2.978907in}{0.978051in}}%
\pgfpathlineto{\pgfqpoint{3.797527in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{3.865524in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{2.910644in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{3.760873in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{2.965626in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{3.775747in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{3.847197in}{1.458195in}}%
\pgfpathlineto{\pgfqpoint{3.171742in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{3.581584in}{1.484404in}}%
\pgfpathlineto{\pgfqpoint{3.858884in}{1.430312in}}%
\pgfpathlineto{\pgfqpoint{3.837369in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{3.498579in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{3.712797in}{1.439931in}}%
\pgfpathlineto{\pgfqpoint{2.974126in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{3.757685in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{3.734311in}{1.444253in}}%
\pgfpathlineto{\pgfqpoint{2.995640in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{3.799121in}{1.453036in}}%
\pgfpathlineto{\pgfqpoint{3.817448in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{2.917550in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{3.081965in}{0.944033in}}%
\pgfpathlineto{\pgfqpoint{3.809214in}{1.442580in}}%
\pgfpathlineto{\pgfqpoint{3.757685in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{3.111713in}{1.116629in}}%
\pgfpathlineto{\pgfqpoint{3.807355in}{1.401592in}}%
\pgfpathlineto{\pgfqpoint{3.760873in}{1.465165in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{3.835776in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{0.930092in}}%
\pgfpathlineto{\pgfqpoint{3.035482in}{0.962436in}}%
\pgfpathlineto{\pgfqpoint{3.433836in}{1.091395in}}%
\pgfpathlineto{\pgfqpoint{2.905863in}{1.032980in}}%
\pgfpathlineto{\pgfqpoint{3.767513in}{0.982512in}}%
\pgfpathlineto{\pgfqpoint{2.970673in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{3.772560in}{0.988646in}}%
\pgfpathlineto{\pgfqpoint{2.942518in}{0.979166in}}%
\pgfpathlineto{\pgfqpoint{3.762466in}{1.468651in}}%
\pgfpathlineto{\pgfqpoint{3.824089in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{3.043716in}{0.951841in}}%
\pgfpathlineto{\pgfqpoint{3.833916in}{1.385908in}}%
\pgfpathlineto{\pgfqpoint{2.957392in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{3.047169in}{1.024336in}}%
\pgfpathlineto{\pgfqpoint{3.794074in}{1.260435in}}%
\pgfpathlineto{\pgfqpoint{3.739358in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{2.964032in}{0.920612in}}%
\pgfpathlineto{\pgfqpoint{3.745998in}{1.433797in}}%
\pgfpathlineto{\pgfqpoint{2.923925in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{2.989000in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{2.965626in}{0.973589in}}%
\pgfpathlineto{\pgfqpoint{3.760873in}{0.904997in}}%
\pgfpathlineto{\pgfqpoint{3.800715in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{3.777606in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{3.764326in}{1.082751in}}%
\pgfpathlineto{\pgfqpoint{2.898957in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.895770in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{2.942518in}{1.547838in}}%
\pgfpathlineto{\pgfqpoint{3.153415in}{0.933438in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{3.805761in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{3.324204in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{2.919144in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{3.775747in}{1.084424in}}%
\pgfpathlineto{\pgfqpoint{3.008921in}{1.121926in}}%
\pgfpathlineto{\pgfqpoint{2.925518in}{1.026009in}}%
\pgfpathlineto{\pgfqpoint{3.770966in}{1.435609in}}%
\pgfpathlineto{\pgfqpoint{3.018749in}{1.102687in}}%
\pgfpathlineto{\pgfqpoint{3.822495in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{3.770966in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{3.035482in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{3.892086in}{1.033816in}}%
\pgfpathlineto{\pgfqpoint{2.964032in}{1.576836in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{2.934018in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{3.556682in}{1.217704in}}%
\pgfpathlineto{\pgfqpoint{3.775747in}{1.434633in}}%
\pgfpathlineto{\pgfqpoint{2.910644in}{0.993665in}}%
\pgfpathlineto{\pgfqpoint{2.927643in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{3.367433in}{1.215125in}}%
\pgfpathlineto{\pgfqpoint{3.242926in}{0.990319in}}%
\pgfpathlineto{\pgfqpoint{3.038935in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{3.804168in}{0.928419in}}%
\pgfpathlineto{\pgfqpoint{2.922331in}{0.941803in}}%
\pgfpathlineto{\pgfqpoint{3.772560in}{1.513960in}}%
\pgfpathlineto{\pgfqpoint{2.927643in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{2.945705in}{0.947379in}}%
\pgfpathlineto{\pgfqpoint{3.833916in}{1.364090in}}%
\pgfpathlineto{\pgfqpoint{3.780794in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{2.942518in}{0.959648in}}%
\pgfpathlineto{\pgfqpoint{3.832323in}{0.998126in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.427663in}}%
\pgfpathlineto{\pgfqpoint{3.752639in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{3.762466in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{2.967485in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{2.944111in}{0.994780in}}%
\pgfpathlineto{\pgfqpoint{3.008921in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{3.817448in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{2.995640in}{1.019039in}}%
\pgfpathlineto{\pgfqpoint{2.955798in}{0.897190in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.291803in}}%
\pgfpathlineto{\pgfqpoint{3.711203in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{3.902179in}{1.462516in}}%
\pgfpathlineto{\pgfqpoint{3.030436in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{3.430516in}{1.142839in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{2.937205in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{2.910644in}{0.880460in}}%
\pgfpathlineto{\pgfqpoint{3.767513in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{3.888898in}{1.219517in}}%
\pgfpathlineto{\pgfqpoint{3.764326in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{2.909050in}{0.955744in}}%
\pgfpathlineto{\pgfqpoint{3.166695in}{1.165424in}}%
\pgfpathlineto{\pgfqpoint{3.462057in}{1.033816in}}%
\pgfpathlineto{\pgfqpoint{3.732718in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{3.579923in}{1.363253in}}%
\pgfpathlineto{\pgfqpoint{2.913831in}{0.951283in}}%
\pgfpathlineto{\pgfqpoint{2.989000in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{3.777606in}{1.494024in}}%
\pgfpathlineto{\pgfqpoint{3.037076in}{0.927861in}}%
\pgfpathlineto{\pgfqpoint{3.804168in}{1.405914in}}%
\pgfpathlineto{\pgfqpoint{3.810808in}{0.925631in}}%
\pgfpathlineto{\pgfqpoint{3.546722in}{1.141026in}}%
\pgfpathlineto{\pgfqpoint{2.952080in}{0.970243in}}%
\pgfpathlineto{\pgfqpoint{3.735905in}{1.453873in}}%
\pgfpathlineto{\pgfqpoint{3.812402in}{1.384165in}}%
\pgfpathlineto{\pgfqpoint{3.812402in}{1.420692in}}%
\pgfpathlineto{\pgfqpoint{3.785840in}{1.366739in}}%
\pgfpathlineto{\pgfqpoint{3.807355in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{3.096839in}{1.036605in}}%
\pgfpathlineto{\pgfqpoint{2.920737in}{0.887710in}}%
\pgfpathlineto{\pgfqpoint{3.762466in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{2.885676in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{1.022663in}}%
\pgfpathlineto{\pgfqpoint{3.878805in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{0.923400in}}%
\pgfpathlineto{\pgfqpoint{3.407275in}{1.042739in}}%
\pgfpathlineto{\pgfqpoint{3.756092in}{1.455546in}}%
\pgfpathlineto{\pgfqpoint{3.789028in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{3.769372in}{0.919496in}}%
\pgfpathlineto{\pgfqpoint{3.751045in}{1.462516in}}%
\pgfpathlineto{\pgfqpoint{2.930831in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{2.910644in}{1.101014in}}%
\pgfpathlineto{\pgfqpoint{3.751045in}{1.030471in}}%
\pgfpathlineto{\pgfqpoint{3.253020in}{0.934553in}}%
\pgfpathlineto{\pgfqpoint{2.948892in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{3.719437in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{3.068684in}{0.988646in}}%
\pgfpathlineto{\pgfqpoint{3.727671in}{1.240429in}}%
\pgfpathlineto{\pgfqpoint{3.804168in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{3.840557in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{2.974126in}{0.975541in}}%
\pgfpathlineto{\pgfqpoint{3.772560in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{3.827276in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{3.792481in}{0.980839in}}%
\pgfpathlineto{\pgfqpoint{2.960845in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{3.739358in}{1.432960in}}%
\pgfpathlineto{\pgfqpoint{3.747592in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{3.830729in}{1.471300in}}%
\pgfpathlineto{\pgfqpoint{2.942518in}{0.985300in}}%
\pgfpathlineto{\pgfqpoint{3.835776in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{3.759279in}{1.072155in}}%
\pgfpathlineto{\pgfqpoint{2.910644in}{1.097529in}}%
\pgfpathlineto{\pgfqpoint{3.789028in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{2.900551in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{3.176523in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.932424in}{0.915593in}}%
\pgfpathlineto{\pgfqpoint{3.862337in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{3.852244in}{1.476458in}}%
\pgfpathlineto{\pgfqpoint{3.543402in}{1.028798in}}%
\pgfpathlineto{\pgfqpoint{3.754232in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{3.379053in}{1.345826in}}%
\pgfpathlineto{\pgfqpoint{3.005468in}{0.925631in}}%
\pgfpathlineto{\pgfqpoint{2.930831in}{0.948495in}}%
\pgfpathlineto{\pgfqpoint{3.332571in}{1.512287in}}%
\pgfpathlineto{\pgfqpoint{2.959251in}{0.925073in}}%
\pgfpathlineto{\pgfqpoint{3.770966in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{2.920737in}{0.898863in}}%
\pgfpathlineto{\pgfqpoint{2.915425in}{0.911132in}}%
\pgfpathlineto{\pgfqpoint{3.824089in}{1.532224in}}%
\pgfpathlineto{\pgfqpoint{3.797527in}{1.102687in}}%
\pgfpathlineto{\pgfqpoint{3.757685in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{2.877708in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{3.347578in}{1.154968in}}%
\pgfpathlineto{\pgfqpoint{2.995640in}{1.046921in}}%
\pgfpathlineto{\pgfqpoint{2.942518in}{0.889941in}}%
\pgfpathlineto{\pgfqpoint{3.812402in}{1.393785in}}%
\pgfpathlineto{\pgfqpoint{3.757685in}{1.448575in}}%
\pgfpathlineto{\pgfqpoint{3.875618in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{3.501899in}{1.151482in}}%
\pgfpathlineto{\pgfqpoint{2.992187in}{0.946822in}}%
\pgfpathlineto{\pgfqpoint{3.800715in}{1.435609in}}%
\pgfpathlineto{\pgfqpoint{3.800715in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{3.734311in}{1.363253in}}%
\pgfpathlineto{\pgfqpoint{3.017155in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{2.882489in}{1.016529in}}%
\pgfpathlineto{\pgfqpoint{3.010515in}{0.917824in}}%
\pgfpathlineto{\pgfqpoint{3.809214in}{1.425990in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{3.015561in}{0.932880in}}%
\pgfpathlineto{\pgfqpoint{2.974126in}{0.957975in}}%
\pgfpathlineto{\pgfqpoint{3.819042in}{1.394621in}}%
\pgfpathlineto{\pgfqpoint{3.828870in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{2.905863in}{0.956302in}}%
\pgfpathlineto{\pgfqpoint{3.799121in}{1.005934in}}%
\pgfpathlineto{\pgfqpoint{2.923925in}{0.916151in}}%
\pgfpathlineto{\pgfqpoint{3.221412in}{1.209897in}}%
\pgfpathlineto{\pgfqpoint{3.309330in}{0.991156in}}%
\pgfpathlineto{\pgfqpoint{2.909050in}{1.468651in}}%
\pgfpathlineto{\pgfqpoint{3.168289in}{0.939572in}}%
\pgfpathlineto{\pgfqpoint{2.990594in}{0.950168in}}%
\pgfpathlineto{\pgfqpoint{3.062044in}{1.536685in}}%
\pgfpathlineto{\pgfqpoint{3.777606in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{2.969079in}{0.908343in}}%
\pgfpathlineto{\pgfqpoint{3.460397in}{1.236037in}}%
\pgfpathlineto{\pgfqpoint{3.784247in}{1.405078in}}%
\pgfpathlineto{\pgfqpoint{2.885676in}{1.071319in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{2.980766in}{1.076617in}}%
\pgfpathlineto{\pgfqpoint{3.844010in}{1.414697in}}%
\pgfpathlineto{\pgfqpoint{3.784247in}{1.464329in}}%
\pgfpathlineto{\pgfqpoint{3.032029in}{0.906670in}}%
\pgfpathlineto{\pgfqpoint{3.850650in}{0.976378in}}%
\pgfpathlineto{\pgfqpoint{3.860478in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{2.913831in}{0.973032in}}%
\pgfpathlineto{\pgfqpoint{3.217959in}{0.985858in}}%
\pgfpathlineto{\pgfqpoint{2.907457in}{0.911689in}}%
\pgfpathlineto{\pgfqpoint{3.835776in}{1.428639in}}%
\pgfpathlineto{\pgfqpoint{3.842150in}{1.458195in}}%
\pgfpathlineto{\pgfqpoint{3.794074in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{3.850650in}{1.466978in}}%
\pgfpathlineto{\pgfqpoint{2.932424in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{3.824089in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{3.764326in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{3.189804in}{1.362417in}}%
\pgfpathlineto{\pgfqpoint{3.000687in}{0.986973in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{0.913920in}}%
\pgfpathlineto{\pgfqpoint{3.790887in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{3.752639in}{0.953514in}}%
\pgfpathlineto{\pgfqpoint{2.965626in}{0.917266in}}%
\pgfpathlineto{\pgfqpoint{3.711203in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{3.606485in}{0.935669in}}%
\pgfpathlineto{\pgfqpoint{3.012374in}{0.914478in}}%
\pgfpathlineto{\pgfqpoint{3.729265in}{1.432124in}}%
\pgfpathlineto{\pgfqpoint{3.153415in}{0.988646in}}%
\pgfpathlineto{\pgfqpoint{3.704563in}{1.208154in}}%
\pgfpathlineto{\pgfqpoint{3.797527in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{3.849056in}{1.463492in}}%
\pgfpathlineto{\pgfqpoint{3.850650in}{1.495697in}}%
\pgfpathlineto{\pgfqpoint{3.825682in}{0.886037in}}%
\pgfpathlineto{\pgfqpoint{3.724484in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{2.925518in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{3.048763in}{1.195956in}}%
\pgfpathlineto{\pgfqpoint{3.715984in}{1.044412in}}%
\pgfpathlineto{\pgfqpoint{2.902676in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{3.769372in}{1.030471in}}%
\pgfpathlineto{\pgfqpoint{3.017155in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{3.838963in}{1.467814in}}%
\pgfpathlineto{\pgfqpoint{3.457077in}{1.017366in}}%
\pgfpathlineto{\pgfqpoint{3.765919in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{3.815589in}{1.380680in}}%
\pgfpathlineto{\pgfqpoint{3.774153in}{1.361511in}}%
\pgfpathlineto{\pgfqpoint{3.840557in}{1.461680in}}%
\pgfpathlineto{\pgfqpoint{3.294455in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{2.905863in}{0.926746in}}%
\pgfpathlineto{\pgfqpoint{3.794074in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{3.749186in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{3.661268in}{1.145348in}}%
\pgfpathlineto{\pgfqpoint{3.878805in}{0.955744in}}%
\pgfpathlineto{\pgfqpoint{2.985813in}{0.965224in}}%
\pgfpathlineto{\pgfqpoint{3.757685in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{3.820636in}{1.385002in}}%
\pgfpathlineto{\pgfqpoint{3.820636in}{1.385002in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.661459in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025655in}{0.929534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960845in}{1.495697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.890492in}{1.441604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611531in}{1.105336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850650in}{0.991992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.618172in}{1.466141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987406in}{0.906670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819042in}{1.327563in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930831in}{0.936226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819042in}{1.505317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.997234in}{0.942360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835776in}{1.412048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870571in}{1.446065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.106932in}{0.947379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870571in}{1.462516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985813in}{0.897190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779200in}{1.464329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947299in}{0.973589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800715in}{1.276990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907457in}{0.971916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815589in}{1.343177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842150in}{0.970243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732718in}{1.421668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983953in}{0.916151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774153in}{1.434633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900551in}{0.974705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840557in}{1.035489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819042in}{1.519258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204678in}{0.926746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760873in}{1.511312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754232in}{0.925073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890989in}{0.980839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254613in}{1.260435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.467038in}{1.039114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770966in}{1.145348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770966in}{1.451224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.445457in}{1.446902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880895in}{1.035489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584904in}{1.246493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827276in}{1.385002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850650in}{1.105336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807355in}{1.421668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.868712in}{1.368481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780794in}{1.419019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909050in}{1.003424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974126in}{1.067834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789028in}{1.441604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.322610in}{1.018202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897363in}{0.894402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792481in}{1.463492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844010in}{1.102687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948892in}{1.095717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913831in}{0.940687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769372in}{1.453036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767513in}{1.060863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915425in}{1.051104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.078777in}{1.216031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938799in}{1.543656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809214in}{0.920612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.855431in}{1.463492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775747in}{1.426826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934018in}{0.925073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994047in}{0.893844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980766in}{0.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.813995in}{0.893844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779200in}{1.432124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809214in}{1.394621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987406in}{0.891056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294455in}{1.005934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712797in}{1.259529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756092in}{1.442580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000687in}{0.930092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.013968in}{1.186336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.422215in}{0.981397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944111in}{0.985300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815589in}{1.478270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809214in}{0.908343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003874in}{0.955744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797527in}{1.412885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980766in}{0.917266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.536761in}{1.090558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005468in}{0.964109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873989in}{0.993665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807355in}{1.005097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807355in}{1.431288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752639in}{1.402429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.339211in}{1.106173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820636in}{1.418183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727671in}{1.446065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985813in}{0.911132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792481in}{1.451224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732718in}{1.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000687in}{0.916151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751045in}{1.464329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.870571in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062044in}{0.959090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969079in}{0.978051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862337in}{1.400337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785840in}{1.398943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785840in}{1.195119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775747in}{1.394621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897363in}{1.059190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003874in}{1.045248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.802308in}{1.122763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.787434in}{1.420692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987406in}{1.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930831in}{0.984185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.599844in}{1.257856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830729in}{1.378937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785840in}{0.945149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910644in}{1.486077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.418895in}{1.243008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.374073in}{1.026009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920737in}{0.971359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797527in}{1.042739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824089in}{1.495697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008921in}{0.928419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229646in}{1.532224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965626in}{0.973589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875618in}{1.426826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764326in}{0.963551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747592in}{1.431288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020608in}{0.915593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772560in}{1.442580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.885445in}{1.480083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.093652in}{0.942360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030436in}{0.917824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735905in}{1.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.978907in}{0.978051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797527in}{1.247400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.865524in}{1.450387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910644in}{0.931765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760873in}{1.474785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965626in}{0.935669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775747in}{1.492212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.847197in}{1.458195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171742in}{0.935669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.581584in}{1.484404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.858884in}{1.430312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837369in}{0.976378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498579in}{1.100038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712797in}{1.439931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974126in}{0.906670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757685in}{1.425990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734311in}{1.444253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995640in}{0.914478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799121in}{1.453036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817448in}{0.913920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.917550in}{0.966897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081965in}{0.944033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809214in}{1.442580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757685in}{1.407726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.111713in}{1.116629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807355in}{1.401592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760873in}{1.465165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985813in}{0.908343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835776in}{1.440768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967485in}{0.930092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035482in}{0.962436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.433836in}{1.091395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905863in}{1.032980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767513in}{0.982512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970673in}{1.085260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772560in}{0.988646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942518in}{0.979166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762466in}{1.468651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824089in}{0.905555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.043716in}{0.951841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833916in}{1.385908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957392in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.047169in}{1.024336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794074in}{1.260435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739358in}{1.440768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964032in}{0.920612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.745998in}{1.433797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923925in}{0.923400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989000in}{0.906670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965626in}{0.973589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.760873in}{0.904997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800715in}{1.393785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777606in}{1.434633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764326in}{1.082751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898957in}{0.989483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.895770in}{1.064348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942518in}{1.547838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153415in}{0.933438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790887in}{1.450387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.805761in}{1.432124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.324204in}{1.007049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.919144in}{0.889941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790887in}{1.441604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775747in}{1.084424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008921in}{1.121926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925518in}{1.026009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770966in}{1.435609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.018749in}{1.102687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822495in}{1.425990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770966in}{1.474785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.035482in}{0.905555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.892086in}{1.033816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964032in}{1.576836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785840in}{1.428639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.934018in}{0.906670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.556682in}{1.217704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.775747in}{1.434633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910644in}{0.993665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927643in}{0.911689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.367433in}{1.215125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242926in}{0.990319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.038935in}{1.516609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804168in}{0.928419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922331in}{0.941803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772560in}{1.513960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.927643in}{0.939015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.945705in}{0.947379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833916in}{1.364090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.780794in}{1.439095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942518in}{0.959648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.832323in}{0.998126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790887in}{1.427663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752639in}{1.505317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762466in}{1.357119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967485in}{0.923400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.944111in}{0.994780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008921in}{0.911689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.817448in}{1.420692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995640in}{1.019039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.955798in}{0.897190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790887in}{1.291803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711203in}{1.445229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.902179in}{1.462516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030436in}{0.935669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.430516in}{1.142839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810808in}{1.417346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.937205in}{0.886037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910644in}{0.880460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.767513in}{1.493048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.888898in}{1.219517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764326in}{1.441604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909050in}{0.955744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.166695in}{1.165424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.462057in}{1.033816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732718in}{1.460007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.579923in}{1.363253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913831in}{0.951283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.989000in}{0.931765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777606in}{1.494024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.037076in}{0.927861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804168in}{1.405914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.810808in}{0.925631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.546722in}{1.141026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.952080in}{0.970243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.735905in}{1.453873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812402in}{1.384165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812402in}{1.420692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.785840in}{1.366739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.807355in}{1.440768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.096839in}{1.036605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920737in}{0.887710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.762466in}{1.445229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885676in}{0.986973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749186in}{1.022663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878805in}{1.504341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985813in}{0.923400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.407275in}{1.042739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.756092in}{1.455546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789028in}{1.432124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769372in}{0.919496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751045in}{1.462516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930831in}{0.934553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910644in}{1.101014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.751045in}{1.030471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.253020in}{0.934553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948892in}{0.914478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.719437in}{1.425990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068684in}{0.988646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.727671in}{1.240429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.804168in}{1.407726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840557in}{1.461680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974126in}{0.975541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.772560in}{0.911689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.827276in}{1.425153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.792481in}{0.980839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.960845in}{0.914478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739358in}{1.432960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.747592in}{0.908343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.830729in}{1.471300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942518in}{0.985300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835776in}{1.418183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759279in}{1.072155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910644in}{1.097529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789028in}{1.076617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.900551in}{1.016529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.176523in}{0.989483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932424in}{0.915593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862337in}{1.421668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.852244in}{1.476458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.543402in}{1.028798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.754232in}{1.483429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379053in}{1.345826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005468in}{0.925631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930831in}{0.948495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332571in}{1.512287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959251in}{0.925073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.770966in}{1.450387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920737in}{0.898863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.915425in}{0.911132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824089in}{1.532224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797527in}{1.102687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757685in}{1.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877708in}{0.966897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.347578in}{1.154968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995640in}{1.046921in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942518in}{0.889941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812402in}{1.393785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757685in}{1.448575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.875618in}{1.466141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501899in}{1.151482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992187in}{0.946822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800715in}{1.435609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.800715in}{1.492212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.734311in}{1.363253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017155in}{0.931765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882489in}{1.016529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010515in}{0.917824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.809214in}{1.425990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790887in}{1.483429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015561in}{0.932880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974126in}{0.957975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.819042in}{1.394621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.828870in}{1.472136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905863in}{0.956302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.799121in}{1.005934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923925in}{0.916151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221412in}{1.209897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309330in}{0.991156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909050in}{1.468651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168289in}{0.939572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990594in}{0.950168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062044in}{1.536685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.777606in}{1.410375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969079in}{0.908343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.460397in}{1.236037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784247in}{1.405078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.885676in}{1.071319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749186in}{1.422504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980766in}{1.076617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.844010in}{1.414697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784247in}{1.464329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.032029in}{0.906670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850650in}{0.976378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860478in}{1.171558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.913831in}{0.973032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.217959in}{0.985858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907457in}{0.911689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.835776in}{1.428639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.842150in}{1.458195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794074in}{0.905555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850650in}{1.466978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932424in}{1.482592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.824089in}{1.419856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764326in}{1.096692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189804in}{1.362417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000687in}{0.986973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838963in}{0.913920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.790887in}{1.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.752639in}{0.953514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.965626in}{0.917266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.711203in}{1.437282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.606485in}{0.935669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.012374in}{0.914478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729265in}{1.432124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.153415in}{0.988646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.704563in}{1.208154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797527in}{1.425153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.849056in}{1.463492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850650in}{1.495697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825682in}{0.886037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724484in}{1.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.925518in}{0.965224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.048763in}{1.195956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.715984in}{1.044412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902676in}{0.966897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.769372in}{1.030471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.017155in}{0.931765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.838963in}{1.467814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.457077in}{1.017366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.765919in}{1.499182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815589in}{1.380680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.774153in}{1.361511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.840557in}{1.461680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.294455in}{1.035489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.905863in}{0.926746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.794074in}{1.425153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.749186in}{1.418183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.661268in}{1.145348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.878805in}{0.955744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.985813in}{0.965224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.757685in}{1.459170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.820636in}{1.385002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.661459in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501899in}{1.344990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.661459in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.501899in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661459in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{2.661459in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.088148in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661459in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{0.669352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.661459in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{4.088148in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.374803in,y=1.704260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours + P2P}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594422in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{6.021111in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{6.021111in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{4.594422in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{4.594422in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.754892in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.754892in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434862in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.434862in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307766in,y=0.346667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \mathrm{CLIP}_\mathrm{Bi}(S_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594422in}{0.988088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.594422in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.594422in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.612558in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{5.439843in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{5.585996in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{5.640713in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{5.259026in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{5.612558in}{1.087073in}}%
\pgfpathlineto{\pgfqpoint{5.209091in}{1.209061in}}%
\pgfpathlineto{\pgfqpoint{5.585996in}{1.399780in}}%
\pgfpathlineto{\pgfqpoint{5.682149in}{1.117465in}}%
\pgfpathlineto{\pgfqpoint{5.770332in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{5.730490in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{5.013334in}{1.529714in}}%
\pgfpathlineto{\pgfqpoint{5.360159in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{5.690648in}{1.494024in}}%
\pgfpathlineto{\pgfqpoint{5.655587in}{1.521907in}}%
\pgfpathlineto{\pgfqpoint{5.738724in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{5.625839in}{1.344084in}}%
\pgfpathlineto{\pgfqpoint{5.170843in}{1.200278in}}%
\pgfpathlineto{\pgfqpoint{5.260620in}{1.437282in}}%
\pgfpathlineto{\pgfqpoint{5.612558in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{5.360159in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{5.630885in}{1.237780in}}%
\pgfpathlineto{\pgfqpoint{5.637525in}{1.371967in}}%
\pgfpathlineto{\pgfqpoint{5.630885in}{1.531387in}}%
\pgfpathlineto{\pgfqpoint{5.444823in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{5.567603in}{1.391973in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{1.246493in}}%
\pgfpathlineto{\pgfqpoint{5.078144in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{5.064863in}{1.470463in}}%
\pgfpathlineto{\pgfqpoint{5.107892in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{5.703929in}{1.470463in}}%
\pgfpathlineto{\pgfqpoint{5.690648in}{1.494024in}}%
\pgfpathlineto{\pgfqpoint{5.670727in}{1.417346in}}%
\pgfpathlineto{\pgfqpoint{5.170843in}{1.216868in}}%
\pgfpathlineto{\pgfqpoint{5.014928in}{1.510475in}}%
\pgfpathlineto{\pgfqpoint{5.752005in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{5.752005in}{1.491375in}}%
\pgfpathlineto{\pgfqpoint{5.597683in}{1.222096in}}%
\pgfpathlineto{\pgfqpoint{5.695429in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{5.738724in}{1.483429in}}%
\pgfpathlineto{\pgfqpoint{5.280541in}{1.180202in}}%
\pgfpathlineto{\pgfqpoint{5.471384in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{5.594231in}{1.094880in}}%
\pgfpathlineto{\pgfqpoint{5.605917in}{1.119278in}}%
\pgfpathlineto{\pgfqpoint{5.471384in}{1.269148in}}%
\pgfpathlineto{\pgfqpoint{5.770332in}{1.440768in}}%
\pgfpathlineto{\pgfqpoint{5.612558in}{1.472136in}}%
\pgfpathlineto{\pgfqpoint{5.539448in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{5.539448in}{1.487890in}}%
\pgfpathlineto{\pgfqpoint{5.190764in}{1.208154in}}%
\pgfpathlineto{\pgfqpoint{5.063004in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{5.031396in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{5.634073in}{1.247400in}}%
\pgfpathlineto{\pgfqpoint{5.157562in}{1.210734in}}%
\pgfpathlineto{\pgfqpoint{5.580950in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{5.580950in}{1.445229in}}%
\pgfpathlineto{\pgfqpoint{5.605917in}{1.543656in}}%
\pgfpathlineto{\pgfqpoint{5.484665in}{1.120114in}}%
\pgfpathlineto{\pgfqpoint{5.297009in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{5.516207in}{1.517446in}}%
\pgfpathlineto{\pgfqpoint{5.486325in}{1.172395in}}%
\pgfpathlineto{\pgfqpoint{5.612558in}{1.219517in}}%
\pgfpathlineto{\pgfqpoint{5.041489in}{1.459170in}}%
\pgfpathlineto{\pgfqpoint{5.079737in}{1.202090in}}%
\pgfpathlineto{\pgfqpoint{5.645760in}{1.206412in}}%
\pgfpathlineto{\pgfqpoint{5.220778in}{1.555924in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{1.453873in}}%
\pgfpathlineto{\pgfqpoint{5.657446in}{1.233458in}}%
\pgfpathlineto{\pgfqpoint{5.243886in}{1.460007in}}%
\pgfpathlineto{\pgfqpoint{5.413281in}{1.513124in}}%
\pgfpathlineto{\pgfqpoint{5.323637in}{1.422504in}}%
\pgfpathlineto{\pgfqpoint{5.212544in}{1.466141in}}%
\pgfpathlineto{\pgfqpoint{5.624245in}{1.231646in}}%
\pgfpathlineto{\pgfqpoint{5.448143in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{5.000053in}{1.496534in}}%
\pgfpathlineto{\pgfqpoint{5.129407in}{1.487053in}}%
\pgfpathlineto{\pgfqpoint{5.680555in}{1.204669in}}%
\pgfpathlineto{\pgfqpoint{5.591043in}{1.392879in}}%
\pgfpathlineto{\pgfqpoint{5.675774in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{5.672321in}{1.262178in}}%
\pgfpathlineto{\pgfqpoint{5.107892in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{5.527827in}{1.324078in}}%
\pgfpathlineto{\pgfqpoint{5.640713in}{1.473948in}}%
\pgfpathlineto{\pgfqpoint{5.343558in}{1.147997in}}%
\pgfpathlineto{\pgfqpoint{5.259026in}{1.203763in}}%
\pgfpathlineto{\pgfqpoint{5.551135in}{1.226487in}}%
\pgfpathlineto{\pgfqpoint{5.713757in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{5.668868in}{1.096692in}}%
\pgfpathlineto{\pgfqpoint{5.456444in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{5.439843in}{1.478270in}}%
\pgfpathlineto{\pgfqpoint{5.667274in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{5.695429in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{5.675774in}{1.500019in}}%
\pgfpathlineto{\pgfqpoint{5.630885in}{1.385908in}}%
\pgfpathlineto{\pgfqpoint{5.644166in}{1.216031in}}%
\pgfpathlineto{\pgfqpoint{5.443163in}{1.190797in}}%
\pgfpathlineto{\pgfqpoint{5.252386in}{1.449551in}}%
\pgfpathlineto{\pgfqpoint{5.338578in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{5.358499in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{5.126220in}{1.494861in}}%
\pgfpathlineto{\pgfqpoint{5.316997in}{1.492212in}}%
\pgfpathlineto{\pgfqpoint{5.667274in}{1.243008in}}%
\pgfpathlineto{\pgfqpoint{5.680555in}{1.204669in}}%
\pgfpathlineto{\pgfqpoint{5.195810in}{1.121090in}}%
\pgfpathlineto{\pgfqpoint{5.054770in}{1.469487in}}%
\pgfpathlineto{\pgfqpoint{5.692242in}{1.097529in}}%
\pgfpathlineto{\pgfqpoint{5.713757in}{1.499182in}}%
\pgfpathlineto{\pgfqpoint{5.685602in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{1.542819in}}%
\pgfpathlineto{\pgfqpoint{5.653994in}{1.092231in}}%
\pgfpathlineto{\pgfqpoint{5.678961in}{1.101851in}}%
\pgfpathlineto{\pgfqpoint{5.511226in}{1.236037in}}%
\pgfpathlineto{\pgfqpoint{5.813362in}{1.542819in}}%
\pgfpathlineto{\pgfqpoint{5.483005in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{5.685602in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{5.448143in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{5.190764in}{1.208154in}}%
\pgfpathlineto{\pgfqpoint{5.546088in}{1.357119in}}%
\pgfpathlineto{\pgfqpoint{5.730490in}{1.516609in}}%
\pgfpathlineto{\pgfqpoint{5.607511in}{1.176856in}}%
\pgfpathlineto{\pgfqpoint{5.195810in}{1.121090in}}%
\pgfpathlineto{\pgfqpoint{5.031396in}{1.450387in}}%
\pgfpathlineto{\pgfqpoint{5.152781in}{1.474785in}}%
\pgfpathlineto{\pgfqpoint{5.597683in}{1.134056in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.594422in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612558in}{1.472136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439843in}{1.478270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585996in}{1.399780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640713in}{1.473948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645760in}{1.104500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259026in}{1.203763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612558in}{1.087073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209091in}{1.209061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.585996in}{1.399780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.682149in}{1.117465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770332in}{1.440768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730490in}{1.516609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.013334in}{1.529714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360159in}{1.487890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690648in}{1.494024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.655587in}{1.521907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738724in}{1.483429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.625839in}{1.344084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170843in}{1.200278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.260620in}{1.437282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612558in}{1.487890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360159in}{1.487890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630885in}{1.237780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.637525in}{1.371967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630885in}{1.531387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.444823in}{1.171558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486325in}{1.172395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.567603in}{1.391973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657446in}{1.246493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.078144in}{1.450387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064863in}{1.470463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107892in}{1.155944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.703929in}{1.470463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690648in}{1.494024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.670727in}{1.417346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.170843in}{1.216868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.014928in}{1.510475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752005in}{1.491375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.752005in}{1.491375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597683in}{1.222096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695429in}{1.490399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.738724in}{1.483429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.280541in}{1.180202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471384in}{1.269148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.594231in}{1.094880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605917in}{1.119278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.471384in}{1.269148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.770332in}{1.440768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612558in}{1.472136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539448in}{1.487890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.539448in}{1.487890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190764in}{1.208154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.063004in}{1.485241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031396in}{1.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.634073in}{1.247400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.157562in}{1.210734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580950in}{1.386814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.580950in}{1.445229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.605917in}{1.543656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.484665in}{1.120114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.297009in}{1.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.516207in}{1.517446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486325in}{1.172395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612558in}{1.219517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.041489in}{1.459170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.079737in}{1.202090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.645760in}{1.206412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.220778in}{1.555924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343558in}{1.453873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.657446in}{1.233458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.243886in}{1.460007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.413281in}{1.513124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.323637in}{1.422504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.212544in}{1.466141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.624245in}{1.231646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448143in}{1.355446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000053in}{1.496534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.129407in}{1.487053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680555in}{1.204669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.591043in}{1.392879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675774in}{1.500019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.672321in}{1.262178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.107892in}{1.155944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.527827in}{1.324078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.640713in}{1.473948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.343558in}{1.147997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259026in}{1.203763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551135in}{1.226487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713757in}{1.499182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.668868in}{1.096692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.456444in}{1.124436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.439843in}{1.478270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667274in}{1.086097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.695429in}{1.490399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.675774in}{1.500019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.630885in}{1.385908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.644166in}{1.216031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.443163in}{1.190797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.252386in}{1.449551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.338578in}{1.493048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.358499in}{1.419856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.126220in}{1.494861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.316997in}{1.492212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.667274in}{1.243008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.680555in}{1.204669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195810in}{1.121090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054770in}{1.469487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.692242in}{1.097529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.713757in}{1.499182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685602in}{1.505317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813362in}{1.542819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653994in}{1.092231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.678961in}{1.101851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.511226in}{1.236037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.813362in}{1.542819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.483005in}{1.340598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.685602in}{1.505317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448143in}{1.171558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.190764in}{1.208154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.546088in}{1.357119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.730490in}{1.516609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.607511in}{1.176856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.195810in}{1.121090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031396in}{1.450387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.152781in}{1.474785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.597683in}{1.134056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.594422in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.434862in}{1.344990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.594422in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.434862in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594422in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{4.594422in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.021111in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{6.021111in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594422in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{6.021111in}{0.669352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.594422in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{6.021111in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.307766in,y=1.704260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}P2P~\citep{hertz2023prompttoprompt}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527385in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{7.954074in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{7.954074in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{6.527385in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{6.527385in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.687855in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.687855in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367825in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367825in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.240729in,y=0.346667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \mathrm{CLIP}_\mathrm{Bi}(S_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527385in}{0.988088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.527385in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.527385in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.994373in}{1.060026in}}%
\pgfpathlineto{\pgfqpoint{6.989326in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{6.891581in}{1.075780in}}%
\pgfpathlineto{\pgfqpoint{7.251620in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{6.957984in}{1.078290in}}%
\pgfpathlineto{\pgfqpoint{7.065823in}{1.189821in}}%
\pgfpathlineto{\pgfqpoint{7.314703in}{1.124436in}}%
\pgfpathlineto{\pgfqpoint{7.625205in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{7.364505in}{1.192470in}}%
\pgfpathlineto{\pgfqpoint{7.693202in}{1.413721in}}%
\pgfpathlineto{\pgfqpoint{7.711529in}{1.421668in}}%
\pgfpathlineto{\pgfqpoint{7.688421in}{1.388487in}}%
\pgfpathlineto{\pgfqpoint{7.271541in}{1.089722in}}%
\pgfpathlineto{\pgfqpoint{7.034215in}{1.179365in}}%
\pgfpathlineto{\pgfqpoint{6.903002in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{6.962765in}{1.091395in}}%
\pgfpathlineto{\pgfqpoint{7.258260in}{1.109658in}}%
\pgfpathlineto{\pgfqpoint{7.017481in}{1.104500in}}%
\pgfpathlineto{\pgfqpoint{6.992779in}{1.075780in}}%
\pgfpathlineto{\pgfqpoint{7.671687in}{1.407726in}}%
\pgfpathlineto{\pgfqpoint{7.648579in}{1.390300in}}%
\pgfpathlineto{\pgfqpoint{7.679921in}{1.382423in}}%
\pgfpathlineto{\pgfqpoint{7.424268in}{1.291803in}}%
\pgfpathlineto{\pgfqpoint{7.625205in}{1.452200in}}%
\pgfpathlineto{\pgfqpoint{7.696655in}{1.397270in}}%
\pgfpathlineto{\pgfqpoint{7.726404in}{1.441604in}}%
\pgfpathlineto{\pgfqpoint{7.774480in}{1.493048in}}%
\pgfpathlineto{\pgfqpoint{7.581910in}{1.485241in}}%
\pgfpathlineto{\pgfqpoint{7.467430in}{1.412048in}}%
\pgfpathlineto{\pgfqpoint{7.238339in}{1.226487in}}%
\pgfpathlineto{\pgfqpoint{6.995967in}{1.087909in}}%
\pgfpathlineto{\pgfqpoint{7.276521in}{1.201114in}}%
\pgfpathlineto{\pgfqpoint{6.933016in}{1.095717in}}%
\pgfpathlineto{\pgfqpoint{6.894768in}{1.133219in}}%
\pgfpathlineto{\pgfqpoint{6.971265in}{1.155944in}}%
\pgfpathlineto{\pgfqpoint{7.004201in}{1.086097in}}%
\pgfpathlineto{\pgfqpoint{7.012700in}{1.140190in}}%
\pgfpathlineto{\pgfqpoint{7.555348in}{1.457358in}}%
\pgfpathlineto{\pgfqpoint{7.716576in}{1.446902in}}%
\pgfpathlineto{\pgfqpoint{7.508866in}{1.494861in}}%
\pgfpathlineto{\pgfqpoint{7.684968in}{1.425153in}}%
\pgfpathlineto{\pgfqpoint{7.684968in}{1.429475in}}%
\pgfpathlineto{\pgfqpoint{7.004201in}{1.133219in}}%
\pgfpathlineto{\pgfqpoint{7.027575in}{1.068810in}}%
\pgfpathlineto{\pgfqpoint{7.001013in}{1.171558in}}%
\pgfpathlineto{\pgfqpoint{6.869800in}{1.119278in}}%
\pgfpathlineto{\pgfqpoint{6.918142in}{1.085260in}}%
\pgfpathlineto{\pgfqpoint{6.995967in}{1.110494in}}%
\pgfpathlineto{\pgfqpoint{7.291462in}{1.164587in}}%
\pgfpathlineto{\pgfqpoint{7.135414in}{1.216868in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.527385in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.994373in}{1.060026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.989326in}{1.086097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.891581in}{1.075780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.251620in}{1.104500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.957984in}{1.078290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.065823in}{1.189821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.314703in}{1.124436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.625205in}{1.407726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.364505in}{1.192470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.693202in}{1.413721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.711529in}{1.421668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688421in}{1.388487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.271541in}{1.089722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.034215in}{1.179365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.903002in}{1.100038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.962765in}{1.091395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.258260in}{1.109658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.017481in}{1.104500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.992779in}{1.075780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.671687in}{1.407726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.648579in}{1.390300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.679921in}{1.382423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.424268in}{1.291803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.625205in}{1.452200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696655in}{1.397270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.726404in}{1.441604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.774480in}{1.493048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.581910in}{1.485241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.467430in}{1.412048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.238339in}{1.226487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995967in}{1.087909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.276521in}{1.201114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.933016in}{1.095717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.894768in}{1.133219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.971265in}{1.155944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004201in}{1.086097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.012700in}{1.140190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.555348in}{1.457358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.716576in}{1.446902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.508866in}{1.494861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.684968in}{1.425153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.684968in}{1.429475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.004201in}{1.133219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.027575in}{1.068810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.001013in}{1.171558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.869800in}{1.119278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.918142in}{1.085260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.995967in}{1.110494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.291462in}{1.164587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.135414in}{1.216868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.527385in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.367825in}{1.344990in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.527385in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.367825in}{1.344990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527385in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{6.527385in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.954074in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{7.954074in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527385in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{7.954074in}{0.669352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527385in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{7.954074in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.240729in,y=1.704260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Concept Sliders~\citep{gandikota2023sliders}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460348in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{9.887037in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{9.887037in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{8.460348in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{8.460348in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.671570in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.323247in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.323247in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.173692in,y=0.346667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \mathrm{CLIP}_\mathrm{Bi}(S_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460348in}{0.871331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.015787in, y=0.818525in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460348in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.134074in, y=1.089056in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.460348in}{1.412395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.134074in, y=1.359588in, left, base]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.460348in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.251970in}{1.563090in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{9.361941in}{1.565837in}}%
\pgfpathlineto{\pgfqpoint{8.773395in}{0.715141in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{9.152182in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{9.451037in}{1.541954in}}%
\pgfpathlineto{\pgfqpoint{9.406743in}{1.576405in}}%
\pgfpathlineto{\pgfqpoint{9.364995in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{9.451037in}{1.548718in}}%
\pgfpathlineto{\pgfqpoint{8.587310in}{0.816802in}}%
\pgfpathlineto{\pgfqpoint{8.759139in}{0.756144in}}%
\pgfpathlineto{\pgfqpoint{9.398597in}{0.855057in}}%
\pgfpathlineto{\pgfqpoint{9.404707in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{8.569745in}{1.144505in}}%
\pgfpathlineto{\pgfqpoint{9.489221in}{0.865625in}}%
\pgfpathlineto{\pgfqpoint{8.848236in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{9.368559in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{8.781286in}{0.712605in}}%
\pgfpathlineto{\pgfqpoint{8.802033in}{1.491864in}}%
\pgfpathlineto{\pgfqpoint{9.397070in}{0.852521in}}%
\pgfpathlineto{\pgfqpoint{8.802033in}{1.494611in}}%
\pgfpathlineto{\pgfqpoint{8.607930in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{8.612766in}{0.815534in}}%
\pgfpathlineto{\pgfqpoint{8.563381in}{1.147147in}}%
\pgfpathlineto{\pgfqpoint{8.563381in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{9.363977in}{1.532866in}}%
\pgfpathlineto{\pgfqpoint{9.397070in}{1.151110in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{9.357358in}{1.569853in}}%
\pgfpathlineto{\pgfqpoint{8.620658in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{8.595202in}{1.144505in}}%
\pgfpathlineto{\pgfqpoint{9.506531in}{1.148468in}}%
\pgfpathlineto{\pgfqpoint{8.711282in}{0.761428in}}%
\pgfpathlineto{\pgfqpoint{8.800378in}{1.485312in}}%
\pgfpathlineto{\pgfqpoint{8.595202in}{0.810250in}}%
\pgfpathlineto{\pgfqpoint{9.218877in}{1.549986in}}%
\pgfpathlineto{\pgfqpoint{9.500422in}{0.853789in}}%
\pgfpathlineto{\pgfqpoint{9.395543in}{0.851253in}}%
\pgfpathlineto{\pgfqpoint{8.603093in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{9.432199in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{8.663679in}{0.757412in}}%
\pgfpathlineto{\pgfqpoint{9.265207in}{1.555269in}}%
\pgfpathlineto{\pgfqpoint{8.639750in}{0.759948in}}%
\pgfpathlineto{\pgfqpoint{8.835508in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{8.833853in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{8.638222in}{0.793131in}}%
\pgfpathlineto{\pgfqpoint{8.606402in}{0.806235in}}%
\pgfpathlineto{\pgfqpoint{9.432199in}{1.153752in}}%
\pgfpathlineto{\pgfqpoint{9.140981in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{9.161601in}{1.543434in}}%
\pgfpathlineto{\pgfqpoint{8.709754in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{8.798851in}{1.486580in}}%
\pgfpathlineto{\pgfqpoint{8.803687in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{9.368559in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{9.494312in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{8.730374in}{0.746844in}}%
\pgfpathlineto{\pgfqpoint{8.829144in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{9.447982in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{8.808397in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{8.681243in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{9.511623in}{0.860552in}}%
\pgfpathlineto{\pgfqpoint{9.438309in}{1.144505in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{8.574582in}{1.149789in}}%
\pgfpathlineto{\pgfqpoint{9.314083in}{1.572389in}}%
\pgfpathlineto{\pgfqpoint{9.473438in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{9.497367in}{1.147147in}}%
\pgfpathlineto{\pgfqpoint{8.572800in}{1.147147in}}%
\pgfpathlineto{\pgfqpoint{9.368559in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{8.571273in}{1.147147in}}%
\pgfpathlineto{\pgfqpoint{8.569745in}{1.148468in}}%
\pgfpathlineto{\pgfqpoint{9.364995in}{1.552522in}}%
\pgfpathlineto{\pgfqpoint{8.582474in}{0.818282in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{8.606402in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{8.609457in}{0.800951in}}%
\pgfpathlineto{\pgfqpoint{9.506531in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{9.361941in}{1.571121in}}%
\pgfpathlineto{\pgfqpoint{8.654005in}{0.800951in}}%
\pgfpathlineto{\pgfqpoint{9.148873in}{1.561821in}}%
\pgfpathlineto{\pgfqpoint{9.419471in}{1.155073in}}%
\pgfpathlineto{\pgfqpoint{8.776449in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{8.584001in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{8.763721in}{0.744308in}}%
\pgfpathlineto{\pgfqpoint{9.438309in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{8.566691in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{8.555490in}{1.145826in}}%
\pgfpathlineto{\pgfqpoint{8.689135in}{0.748112in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{8.646114in}{0.791651in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{8.685825in}{0.767980in}}%
\pgfpathlineto{\pgfqpoint{8.622185in}{1.139221in}}%
\pgfpathlineto{\pgfqpoint{9.120107in}{1.556538in}}%
\pgfpathlineto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfpathlineto{\pgfqpoint{9.378232in}{1.572389in}}%
\pgfpathlineto{\pgfqpoint{8.623712in}{0.797146in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.460348in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.251970in}{1.563090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361941in}{1.565837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.773395in}{0.715141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.152182in}{1.545970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.451037in}{1.541954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.406743in}{1.576405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.364995in}{1.155073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.451037in}{1.548718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.587310in}{0.816802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.759139in}{0.756144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.398597in}{0.855057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.404707in}{1.155073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.569745in}{1.144505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.489221in}{0.865625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.848236in}{1.536882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.368559in}{1.524835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.781286in}{0.712605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802033in}{1.491864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397070in}{0.852521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.802033in}{1.494611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.607930in}{0.803698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.612766in}{0.815534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563381in}{1.147147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.563381in}{1.145826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.363977in}{1.532866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.397070in}{1.151110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.357358in}{1.569853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.620658in}{1.143184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.595202in}{1.144505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.506531in}{1.148468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.711282in}{0.761428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.800378in}{1.485312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.595202in}{0.810250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.218877in}{1.549986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.500422in}{0.853789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.395543in}{0.851253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.603093in}{1.145826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432199in}{1.155073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.663679in}{0.757412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.265207in}{1.555269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.639750in}{0.759948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.835508in}{1.538150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.833853in}{1.536882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.638222in}{0.793131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.606402in}{0.806235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.432199in}{1.153752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.140981in}{1.545970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.161601in}{1.543434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.709754in}{0.754876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.798851in}{1.486580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.803687in}{1.498416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.368559in}{1.577673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.494312in}{0.857805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.730374in}{0.746844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.829144in}{1.530118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.447982in}{1.536882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.808397in}{1.498416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.681243in}{0.762696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.511623in}{0.860552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438309in}{1.144505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.574582in}{1.149789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.314083in}{1.572389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.473438in}{0.869640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.497367in}{1.147147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.572800in}{1.147147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.368559in}{1.577673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.571273in}{1.147147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.569745in}{1.148468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.364995in}{1.552522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.582474in}{0.818282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.606402in}{1.143184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.609457in}{0.800951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.506531in}{0.857805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361941in}{1.571121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.654005in}{0.800951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.148873in}{1.561821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.419471in}{1.155073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.776449in}{0.753396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.584001in}{0.811518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.763721in}{0.744308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.438309in}{1.152431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.566691in}{1.145826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.555490in}{1.145826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.689135in}{0.748112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.646114in}{0.791651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.685825in}{0.767980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.622185in}{1.139221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.120107in}{1.556538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.378232in}{1.572389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.623712in}{0.797146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.460348in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.671570in}{1.141863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.460348in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.671570in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460348in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{8.460348in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.887037in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{9.887037in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460348in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{9.887037in}{0.669352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.460348in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{9.887037in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.173692in,y=1.704260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}AdapEdit~\citep{ma2024adapedit}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.393311in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{10.393311in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{10.393311in}{0.669352in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.604533in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.604533in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.256210in}{0.669352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.256210in,y=0.537407in,,top]{\color{textcolor}{\rmfamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.106655in,y=0.346667in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\Delta \mathrm{CLIP}_\mathrm{Bi}(S_2)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.393311in}{0.871331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.393311in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.393311in}{1.412395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.393311in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.537838in}{0.884224in}}%
\pgfpathlineto{\pgfqpoint{11.460368in}{1.112802in}}%
\pgfpathlineto{\pgfqpoint{10.537838in}{1.077136in}}%
\pgfpathlineto{\pgfqpoint{10.558457in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{10.652391in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{10.567876in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{10.617261in}{0.905359in}}%
\pgfpathlineto{\pgfqpoint{10.601478in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{11.384000in}{0.840685in}}%
\pgfpathlineto{\pgfqpoint{10.547257in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{11.471569in}{1.429726in}}%
\pgfpathlineto{\pgfqpoint{11.698129in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{10.550566in}{1.254091in}}%
\pgfpathlineto{\pgfqpoint{11.605468in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{11.371272in}{1.487848in}}%
\pgfpathlineto{\pgfqpoint{10.652391in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{11.463932in}{1.252823in}}%
\pgfpathlineto{\pgfqpoint{10.929099in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{10.509072in}{0.979333in}}%
\pgfpathlineto{\pgfqpoint{11.614633in}{1.107518in}}%
\pgfpathlineto{\pgfqpoint{11.645180in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{10.534529in}{1.493132in}}%
\pgfpathlineto{\pgfqpoint{10.564821in}{0.996452in}}%
\pgfpathlineto{\pgfqpoint{10.552093in}{1.388935in}}%
\pgfpathlineto{\pgfqpoint{11.267920in}{1.491864in}}%
\pgfpathlineto{\pgfqpoint{10.943354in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{10.550566in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{10.507545in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{11.638561in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{11.240936in}{1.302914in}}%
\pgfpathlineto{\pgfqpoint{11.587649in}{1.159035in}}%
\pgfpathlineto{\pgfqpoint{10.501181in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{10.545729in}{1.073173in}}%
\pgfpathlineto{\pgfqpoint{10.528165in}{1.320245in}}%
\pgfpathlineto{\pgfqpoint{10.574240in}{1.056001in}}%
\pgfpathlineto{\pgfqpoint{10.623625in}{1.540686in}}%
\pgfpathlineto{\pgfqpoint{11.223626in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{10.911534in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{10.547257in}{0.917195in}}%
\pgfpathlineto{\pgfqpoint{11.621251in}{1.218479in}}%
\pgfpathlineto{\pgfqpoint{10.491508in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{10.781199in}{1.215837in}}%
\pgfpathlineto{\pgfqpoint{10.526637in}{1.467981in}}%
\pgfpathlineto{\pgfqpoint{11.430330in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{10.548784in}{0.906627in}}%
\pgfpathlineto{\pgfqpoint{10.576022in}{0.960945in}}%
\pgfpathlineto{\pgfqpoint{11.403347in}{1.505179in}}%
\pgfpathlineto{\pgfqpoint{10.552093in}{1.260749in}}%
\pgfpathlineto{\pgfqpoint{10.569403in}{0.959465in}}%
\pgfpathlineto{\pgfqpoint{10.639662in}{0.874924in}}%
\pgfpathlineto{\pgfqpoint{10.723922in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{10.978484in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{10.567876in}{1.276601in}}%
\pgfpathlineto{\pgfqpoint{10.529692in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{11.188497in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{10.730286in}{0.951645in}}%
\pgfpathlineto{\pgfqpoint{10.566349in}{1.271317in}}%
\pgfpathlineto{\pgfqpoint{10.739705in}{0.826102in}}%
\pgfpathlineto{\pgfqpoint{10.617261in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{11.409456in}{1.477280in}}%
\pgfpathlineto{\pgfqpoint{10.547257in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{11.277593in}{1.000468in}}%
\pgfpathlineto{\pgfqpoint{10.545729in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{10.628462in}{1.380903in}}%
\pgfpathlineto{\pgfqpoint{10.486926in}{1.527582in}}%
\pgfpathlineto{\pgfqpoint{11.601905in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{10.992739in}{1.469460in}}%
\pgfpathlineto{\pgfqpoint{10.685738in}{1.552522in}}%
\pgfpathlineto{\pgfqpoint{10.534529in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{11.013359in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{10.641190in}{1.337365in}}%
\pgfpathlineto{\pgfqpoint{10.563294in}{1.033439in}}%
\pgfpathlineto{\pgfqpoint{11.030923in}{1.490595in}}%
\pgfpathlineto{\pgfqpoint{10.615734in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{10.539365in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{11.096091in}{0.951645in}}%
\pgfpathlineto{\pgfqpoint{10.741360in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{11.689983in}{1.255465in}}%
\pgfpathlineto{\pgfqpoint{10.520273in}{1.375619in}}%
\pgfpathlineto{\pgfqpoint{10.673010in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{10.951246in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{11.438476in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{11.514335in}{1.065248in}}%
\pgfpathlineto{\pgfqpoint{11.530627in}{1.495879in}}%
\pgfpathlineto{\pgfqpoint{11.428803in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{11.616160in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{10.582132in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{11.005467in}{0.984616in}}%
\pgfpathlineto{\pgfqpoint{10.610897in}{0.888240in}}%
\pgfpathlineto{\pgfqpoint{10.744542in}{1.538150in}}%
\pgfpathlineto{\pgfqpoint{10.980011in}{1.100913in}}%
\pgfpathlineto{\pgfqpoint{10.604533in}{1.399502in}}%
\pgfpathlineto{\pgfqpoint{11.525536in}{1.341380in}}%
\pgfpathlineto{\pgfqpoint{10.709412in}{1.449593in}}%
\pgfpathlineto{\pgfqpoint{11.473096in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{10.563294in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{10.593332in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{10.712722in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{10.566349in}{1.133937in}}%
\pgfpathlineto{\pgfqpoint{11.392146in}{1.471996in}}%
\pgfpathlineto{\pgfqpoint{10.618788in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{10.586968in}{0.972781in}}%
\pgfpathlineto{\pgfqpoint{10.661809in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{10.900333in}{1.515746in}}%
\pgfpathlineto{\pgfqpoint{11.662490in}{1.250181in}}%
\pgfpathlineto{\pgfqpoint{10.539365in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{10.777889in}{1.321513in}}%
\pgfpathlineto{\pgfqpoint{11.419129in}{1.534134in}}%
\pgfpathlineto{\pgfqpoint{10.502708in}{1.497147in}}%
\pgfpathlineto{\pgfqpoint{10.582132in}{0.918463in}}%
\pgfpathlineto{\pgfqpoint{10.529692in}{0.848505in}}%
\pgfpathlineto{\pgfqpoint{10.518491in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{11.606996in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{10.523328in}{1.001736in}}%
\pgfpathlineto{\pgfqpoint{10.577549in}{1.362516in}}%
\pgfpathlineto{\pgfqpoint{10.559985in}{0.993916in}}%
\pgfpathlineto{\pgfqpoint{10.637881in}{1.539418in}}%
\pgfpathlineto{\pgfqpoint{11.221590in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{10.908479in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{10.563294in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{10.547257in}{1.036239in}}%
\pgfpathlineto{\pgfqpoint{10.596642in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{11.322396in}{1.515746in}}%
\pgfpathlineto{\pgfqpoint{10.929099in}{0.905359in}}%
\pgfpathlineto{\pgfqpoint{10.580604in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{11.755150in}{0.808982in}}%
\pgfpathlineto{\pgfqpoint{10.510600in}{0.882956in}}%
\pgfpathlineto{\pgfqpoint{11.121547in}{1.448325in}}%
\pgfpathlineto{\pgfqpoint{11.463932in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{10.905170in}{1.351948in}}%
\pgfpathlineto{\pgfqpoint{10.496344in}{0.935794in}}%
\pgfpathlineto{\pgfqpoint{11.645180in}{1.005752in}}%
\pgfpathlineto{\pgfqpoint{10.547257in}{1.456145in}}%
\pgfpathlineto{\pgfqpoint{11.643653in}{1.544702in}}%
\pgfpathlineto{\pgfqpoint{11.689983in}{0.937062in}}%
\pgfpathlineto{\pgfqpoint{11.646707in}{1.427190in}}%
\pgfpathlineto{\pgfqpoint{10.559985in}{1.136579in}}%
\pgfpathlineto{\pgfqpoint{11.276066in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{10.582132in}{0.877672in}}%
\pgfpathlineto{\pgfqpoint{10.612424in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{10.590278in}{1.466713in}}%
\pgfpathlineto{\pgfqpoint{10.566349in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{11.416075in}{0.749381in}}%
\pgfpathlineto{\pgfqpoint{11.443058in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{11.476151in}{1.182813in}}%
\pgfpathlineto{\pgfqpoint{10.539365in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{10.515436in}{1.007020in}}%
\pgfpathlineto{\pgfqpoint{10.639662in}{1.384919in}}%
\pgfpathlineto{\pgfqpoint{10.620316in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{10.577549in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{10.824092in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{10.563294in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{11.498553in}{1.493132in}}%
\pgfpathlineto{\pgfqpoint{10.620316in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{10.671228in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{10.622098in}{0.881688in}}%
\pgfpathlineto{\pgfqpoint{10.762106in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{11.010304in}{1.192059in}}%
\pgfpathlineto{\pgfqpoint{11.536737in}{1.378367in}}%
\pgfpathlineto{\pgfqpoint{10.569403in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{11.460368in}{0.974049in}}%
\pgfpathlineto{\pgfqpoint{11.574921in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{10.534529in}{1.192059in}}%
\pgfpathlineto{\pgfqpoint{11.003940in}{1.040149in}}%
\pgfpathlineto{\pgfqpoint{10.703303in}{1.528850in}}%
\pgfpathlineto{\pgfqpoint{10.938518in}{0.721905in}}%
\pgfpathlineto{\pgfqpoint{11.458841in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{11.475133in}{1.025619in}}%
\pgfpathlineto{\pgfqpoint{11.473096in}{1.493132in}}%
\pgfpathlineto{\pgfqpoint{11.034233in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{10.633044in}{1.457413in}}%
\pgfpathlineto{\pgfqpoint{10.561512in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{11.088200in}{0.911911in}}%
\pgfpathlineto{\pgfqpoint{10.769998in}{1.112802in}}%
\pgfpathlineto{\pgfqpoint{10.489980in}{1.444309in}}%
\pgfpathlineto{\pgfqpoint{11.669618in}{1.325529in}}%
\pgfpathlineto{\pgfqpoint{10.693629in}{1.395487in}}%
\pgfpathlineto{\pgfqpoint{11.685910in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{10.489980in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{10.973647in}{1.416622in}}%
\pgfpathlineto{\pgfqpoint{10.671228in}{1.551254in}}%
\pgfpathlineto{\pgfqpoint{10.515436in}{0.902823in}}%
\pgfpathlineto{\pgfqpoint{11.054852in}{0.894791in}}%
\pgfpathlineto{\pgfqpoint{10.650609in}{1.355752in}}%
\pgfpathlineto{\pgfqpoint{10.564821in}{0.992648in}}%
\pgfpathlineto{\pgfqpoint{10.712722in}{0.798414in}}%
\pgfpathlineto{\pgfqpoint{10.688793in}{1.527582in}}%
\pgfpathlineto{\pgfqpoint{11.401819in}{1.417890in}}%
\pgfpathlineto{\pgfqpoint{10.579077in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{10.531219in}{0.926494in}}%
\pgfpathlineto{\pgfqpoint{11.261301in}{0.931778in}}%
\pgfpathlineto{\pgfqpoint{10.574240in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{11.318832in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{10.516964in}{0.885492in}}%
\pgfpathlineto{\pgfqpoint{10.746069in}{0.980601in}}%
\pgfpathlineto{\pgfqpoint{10.583913in}{1.172245in}}%
\pgfpathlineto{\pgfqpoint{10.656973in}{0.889508in}}%
\pgfpathlineto{\pgfqpoint{10.822438in}{1.510251in}}%
\pgfpathlineto{\pgfqpoint{11.549465in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{10.591805in}{1.152431in}}%
\pgfpathlineto{\pgfqpoint{10.564821in}{1.487848in}}%
\pgfpathlineto{\pgfqpoint{11.554556in}{1.547449in}}%
\pgfpathlineto{\pgfqpoint{10.572713in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{10.653918in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{11.597322in}{1.288542in}}%
\pgfpathlineto{\pgfqpoint{11.471569in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{10.637881in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{11.024559in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{10.617261in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{10.552093in}{0.991168in}}%
\pgfpathlineto{\pgfqpoint{11.527573in}{1.206590in}}%
\pgfpathlineto{\pgfqpoint{11.401819in}{1.391471in}}%
\pgfpathlineto{\pgfqpoint{10.889387in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{11.539792in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{11.635507in}{1.313482in}}%
\pgfpathlineto{\pgfqpoint{10.636353in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{11.026087in}{0.914659in}}%
\pgfpathlineto{\pgfqpoint{11.625833in}{1.540686in}}%
\pgfpathlineto{\pgfqpoint{10.458160in}{1.481296in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{10.978484in}{1.334617in}}%
\pgfpathlineto{\pgfqpoint{10.949718in}{0.718946in}}%
\pgfpathlineto{\pgfqpoint{10.507545in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{11.334615in}{1.279242in}}%
\pgfpathlineto{\pgfqpoint{10.585441in}{1.188097in}}%
\pgfpathlineto{\pgfqpoint{11.120020in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{11.094564in}{1.078457in}}%
\pgfpathlineto{\pgfqpoint{10.585441in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{10.533001in}{1.116765in}}%
\pgfpathlineto{\pgfqpoint{11.676746in}{1.423174in}}%
\pgfpathlineto{\pgfqpoint{11.296940in}{1.392739in}}%
\pgfpathlineto{\pgfqpoint{11.140639in}{1.227725in}}%
\pgfpathlineto{\pgfqpoint{10.572713in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{11.164568in}{0.759948in}}%
\pgfpathlineto{\pgfqpoint{10.469361in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{10.719086in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{10.572713in}{1.469460in}}%
\pgfpathlineto{\pgfqpoint{10.720613in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{10.574240in}{1.549986in}}%
\pgfpathlineto{\pgfqpoint{10.534529in}{1.353216in}}%
\pgfpathlineto{\pgfqpoint{10.865458in}{1.350468in}}%
\pgfpathlineto{\pgfqpoint{10.497872in}{1.004484in}}%
\pgfpathlineto{\pgfqpoint{10.594860in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{10.509072in}{0.904091in}}%
\pgfpathlineto{\pgfqpoint{11.307632in}{1.127333in}}%
\pgfpathlineto{\pgfqpoint{10.531219in}{1.003216in}}%
\pgfpathlineto{\pgfqpoint{10.523328in}{0.906627in}}%
\pgfpathlineto{\pgfqpoint{10.809709in}{1.407322in}}%
\pgfpathlineto{\pgfqpoint{11.450695in}{1.508983in}}%
\pgfpathlineto{\pgfqpoint{10.518491in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{10.550566in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{10.577549in}{0.907895in}}%
\pgfpathlineto{\pgfqpoint{10.758797in}{1.402039in}}%
\pgfpathlineto{\pgfqpoint{10.540893in}{1.005752in}}%
\pgfpathlineto{\pgfqpoint{10.534529in}{1.450861in}}%
\pgfpathlineto{\pgfqpoint{11.366690in}{1.400770in}}%
\pgfpathlineto{\pgfqpoint{10.545729in}{0.947630in}}%
\pgfpathlineto{\pgfqpoint{10.658500in}{0.868372in}}%
\pgfpathlineto{\pgfqpoint{11.436440in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{10.946663in}{1.140542in}}%
\pgfpathlineto{\pgfqpoint{10.555148in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{10.924262in}{1.536882in}}%
\pgfpathlineto{\pgfqpoint{11.353962in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{10.518491in}{1.182813in}}%
\pgfpathlineto{\pgfqpoint{10.612424in}{0.869640in}}%
\pgfpathlineto{\pgfqpoint{10.963974in}{0.995184in}}%
\pgfpathlineto{\pgfqpoint{11.522481in}{0.962213in}}%
\pgfpathlineto{\pgfqpoint{10.518491in}{0.896060in}}%
\pgfpathlineto{\pgfqpoint{10.523328in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{11.511281in}{1.037508in}}%
\pgfpathlineto{\pgfqpoint{11.439494in}{1.376888in}}%
\pgfpathlineto{\pgfqpoint{11.161513in}{1.380903in}}%
\pgfpathlineto{\pgfqpoint{10.690575in}{1.519551in}}%
\pgfpathlineto{\pgfqpoint{10.536056in}{0.946362in}}%
\pgfpathlineto{\pgfqpoint{10.851203in}{0.758680in}}%
\pgfpathlineto{\pgfqpoint{11.614633in}{0.857805in}}%
\pgfpathlineto{\pgfqpoint{11.635507in}{1.324049in}}%
\pgfpathlineto{\pgfqpoint{10.515436in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{10.649081in}{1.103555in}}%
\pgfpathlineto{\pgfqpoint{11.172714in}{1.523567in}}%
\pgfpathlineto{\pgfqpoint{10.580604in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{10.583913in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{10.987902in}{1.436278in}}%
\pgfpathlineto{\pgfqpoint{10.489980in}{0.909375in}}%
\pgfpathlineto{\pgfqpoint{11.655362in}{1.199985in}}%
\pgfpathlineto{\pgfqpoint{10.520273in}{1.512999in}}%
\pgfpathlineto{\pgfqpoint{11.578485in}{1.493132in}}%
\pgfpathlineto{\pgfqpoint{10.656973in}{1.371604in}}%
\pgfpathlineto{\pgfqpoint{11.476151in}{0.983348in}}%
\pgfpathlineto{\pgfqpoint{10.536056in}{0.927763in}}%
\pgfpathlineto{\pgfqpoint{11.641616in}{1.189417in}}%
\pgfpathlineto{\pgfqpoint{11.559138in}{1.403307in}}%
\pgfpathlineto{\pgfqpoint{10.655445in}{0.795667in}}%
\pgfpathlineto{\pgfqpoint{10.617261in}{1.502431in}}%
\pgfpathlineto{\pgfqpoint{10.628462in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{10.586968in}{1.168282in}}%
\pgfpathlineto{\pgfqpoint{10.577549in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{11.414038in}{0.938330in}}%
\pgfpathlineto{\pgfqpoint{10.741360in}{0.888240in}}%
\pgfpathlineto{\pgfqpoint{10.586968in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{10.489980in}{1.358500in}}%
\pgfpathlineto{\pgfqpoint{10.808182in}{1.444309in}}%
\pgfpathlineto{\pgfqpoint{10.513909in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{10.571185in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{11.274539in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{10.482089in}{0.894791in}}%
\pgfpathlineto{\pgfqpoint{11.333088in}{1.367799in}}%
\pgfpathlineto{\pgfqpoint{11.096091in}{1.135258in}}%
\pgfpathlineto{\pgfqpoint{10.604533in}{1.403307in}}%
\pgfpathlineto{\pgfqpoint{10.480307in}{0.894791in}}%
\pgfpathlineto{\pgfqpoint{11.196134in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.723922in}{0.919942in}}%
\pgfpathlineto{\pgfqpoint{10.566349in}{1.406054in}}%
\pgfpathlineto{\pgfqpoint{10.604533in}{1.283258in}}%
\pgfpathlineto{\pgfqpoint{11.249082in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{11.100928in}{1.012304in}}%
\pgfpathlineto{\pgfqpoint{10.668173in}{0.856537in}}%
\pgfpathlineto{\pgfqpoint{11.655362in}{1.450861in}}%
\pgfpathlineto{\pgfqpoint{10.525110in}{1.268675in}}%
\pgfpathlineto{\pgfqpoint{10.483616in}{1.481296in}}%
\pgfpathlineto{\pgfqpoint{11.665545in}{1.535402in}}%
\pgfpathlineto{\pgfqpoint{10.731814in}{1.514267in}}%
\pgfpathlineto{\pgfqpoint{10.951246in}{1.250181in}}%
\pgfpathlineto{\pgfqpoint{10.986375in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{10.526637in}{0.971513in}}%
\pgfpathlineto{\pgfqpoint{11.328506in}{1.211874in}}%
\pgfpathlineto{\pgfqpoint{11.070635in}{1.342648in}}%
\pgfpathlineto{\pgfqpoint{11.476151in}{0.839417in}}%
\pgfpathlineto{\pgfqpoint{11.638561in}{1.256839in}}%
\pgfpathlineto{\pgfqpoint{10.596642in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{11.008776in}{0.939598in}}%
\pgfpathlineto{\pgfqpoint{10.669701in}{1.545970in}}%
\pgfpathlineto{\pgfqpoint{10.989430in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{10.583913in}{1.317497in}}%
\pgfpathlineto{\pgfqpoint{10.555148in}{1.059911in}}%
\pgfpathlineto{\pgfqpoint{11.541828in}{1.143184in}}%
\pgfpathlineto{\pgfqpoint{11.420657in}{1.396755in}}%
\pgfpathlineto{\pgfqpoint{11.539792in}{1.532866in}}%
\pgfpathlineto{\pgfqpoint{10.545729in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{10.583913in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{10.655445in}{1.194701in}}%
\pgfpathlineto{\pgfqpoint{11.544883in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{11.392146in}{1.431205in}}%
\pgfpathlineto{\pgfqpoint{10.706358in}{0.880208in}}%
\pgfpathlineto{\pgfqpoint{10.887605in}{1.524835in}}%
\pgfpathlineto{\pgfqpoint{10.582132in}{1.264659in}}%
\pgfpathlineto{\pgfqpoint{11.563720in}{1.498416in}}%
\pgfpathlineto{\pgfqpoint{10.598169in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{10.599696in}{1.258107in}}%
\pgfpathlineto{\pgfqpoint{11.403347in}{0.898807in}}%
\pgfpathlineto{\pgfqpoint{10.590278in}{0.864357in}}%
\pgfpathlineto{\pgfqpoint{10.556675in}{0.956929in}}%
\pgfpathlineto{\pgfqpoint{11.511281in}{1.029635in}}%
\pgfpathlineto{\pgfqpoint{11.560666in}{1.196022in}}%
\pgfpathlineto{\pgfqpoint{11.399783in}{1.489116in}}%
\pgfpathlineto{\pgfqpoint{10.683956in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{10.622098in}{1.507715in}}%
\pgfpathlineto{\pgfqpoint{10.577549in}{1.044059in}}%
\pgfpathlineto{\pgfqpoint{11.134021in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{10.491508in}{0.921211in}}%
\pgfpathlineto{\pgfqpoint{11.716457in}{1.140542in}}%
\pgfpathlineto{\pgfqpoint{11.583067in}{1.416622in}}%
\pgfpathlineto{\pgfqpoint{10.531219in}{1.530118in}}%
\pgfpathlineto{\pgfqpoint{10.629989in}{1.346664in}}%
\pgfpathlineto{\pgfqpoint{11.646707in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{10.529692in}{1.374351in}}%
\pgfpathlineto{\pgfqpoint{11.621251in}{1.299110in}}%
\pgfpathlineto{\pgfqpoint{10.607588in}{1.009767in}}%
\pgfpathlineto{\pgfqpoint{11.169659in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{10.537838in}{0.901343in}}%
\pgfpathlineto{\pgfqpoint{11.533682in}{1.095630in}}%
\pgfpathlineto{\pgfqpoint{10.523328in}{0.966229in}}%
\pgfpathlineto{\pgfqpoint{11.417602in}{1.480028in}}%
\pgfpathlineto{\pgfqpoint{11.153367in}{1.310945in}}%
\pgfpathlineto{\pgfqpoint{10.658500in}{1.517015in}}%
\pgfpathlineto{\pgfqpoint{10.533001in}{0.966229in}}%
\pgfpathlineto{\pgfqpoint{10.890915in}{0.811518in}}%
\pgfpathlineto{\pgfqpoint{11.446113in}{1.445577in}}%
\pgfpathlineto{\pgfqpoint{10.536056in}{1.289810in}}%
\pgfpathlineto{\pgfqpoint{10.674537in}{0.819550in}}%
\pgfpathlineto{\pgfqpoint{10.951246in}{0.954182in}}%
\pgfpathlineto{\pgfqpoint{10.504236in}{0.833922in}}%
\pgfpathlineto{\pgfqpoint{11.543355in}{0.892255in}}%
\pgfpathlineto{\pgfqpoint{11.344288in}{1.330813in}}%
\pgfpathlineto{\pgfqpoint{10.552093in}{1.387455in}}%
\pgfpathlineto{\pgfqpoint{10.606060in}{0.884224in}}%
\pgfpathlineto{\pgfqpoint{10.572713in}{0.951645in}}%
\pgfpathlineto{\pgfqpoint{11.436440in}{1.446845in}}%
\pgfpathlineto{\pgfqpoint{10.956082in}{1.063927in}}%
\pgfpathlineto{\pgfqpoint{10.537838in}{0.897328in}}%
\pgfpathlineto{\pgfqpoint{10.881496in}{1.532866in}}%
\pgfpathlineto{\pgfqpoint{10.540893in}{1.044059in}}%
\pgfpathlineto{\pgfqpoint{10.533001in}{0.893523in}}%
\pgfpathlineto{\pgfqpoint{10.838475in}{1.470728in}}%
\pgfpathlineto{\pgfqpoint{10.509072in}{1.522298in}}%
\pgfpathlineto{\pgfqpoint{11.498553in}{1.458893in}}%
\pgfpathlineto{\pgfqpoint{10.596642in}{0.890776in}}%
\pgfpathlineto{\pgfqpoint{10.533001in}{0.922479in}}%
\pgfpathlineto{\pgfqpoint{10.717558in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{10.567876in}{1.085062in}}%
\pgfpathlineto{\pgfqpoint{10.567876in}{1.085062in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.393311in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.537838in}{0.884224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.460368in}{1.112802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.537838in}{1.077136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.558457in}{1.373083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.652391in}{0.889508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567876in}{1.517015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617261in}{0.905359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.601478in}{1.399502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.384000in}{0.840685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.547257in}{0.892255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471569in}{1.429726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.698129in}{0.896060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.550566in}{1.254091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.605468in}{1.431205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.371272in}{1.487848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.652391in}{0.837937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.463932in}{1.252823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.929099in}{1.283258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.509072in}{0.979333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614633in}{1.107518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.645180in}{1.526314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.534529in}{1.493132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564821in}{0.996452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.552093in}{1.388935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.267920in}{1.491864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.943354in}{0.925226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.550566in}{0.902823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.507545in}{0.909375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.638561in}{0.848505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.240936in}{1.302914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.587649in}{1.159035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.501181in}{0.907895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.545729in}{1.073173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.528165in}{1.320245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.574240in}{1.056001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.623625in}{1.540686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.223626in}{1.502431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.911534in}{0.892255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.547257in}{0.917195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.621251in}{1.218479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.491508in}{0.963481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.781199in}{1.215837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.526637in}{1.467981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.430330in}{1.538150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.548784in}{0.906627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.576022in}{0.960945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.403347in}{1.505179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.552093in}{1.260749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.569403in}{0.959465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.639662in}{0.874924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.723922in}{0.885492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978484in}{1.530118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567876in}{1.276601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.529692in}{0.844489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.188497in}{0.896060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.730286in}{0.951645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.566349in}{1.271317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.739705in}{0.826102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617261in}{1.518283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.409456in}{1.477280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.547257in}{1.498416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.277593in}{1.000468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.545729in}{0.946362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.628462in}{1.380903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.486926in}{1.527582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.601905in}{1.375619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.992739in}{1.469460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.685738in}{1.552522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.534529in}{0.902823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.013359in}{0.880208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.641190in}{1.337365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563294in}{1.033439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.030923in}{1.490595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.615734in}{1.396755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.539365in}{0.909375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.096091in}{0.951645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.741360in}{1.025619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.689983in}{1.255465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.520273in}{1.375619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.673010in}{1.514267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.951246in}{0.811518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.438476in}{1.470728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.514335in}{1.065248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.530627in}{1.495879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.428803in}{0.897328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.616160in}{1.449593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.582132in}{1.283258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.005467in}{0.984616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.610897in}{0.888240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.744542in}{1.538150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.980011in}{1.100913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.604533in}{1.399502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.525536in}{1.341380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.709412in}{1.449593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.473096in}{1.446845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563294in}{1.502431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.593332in}{0.889508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.712722in}{1.460161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.566349in}{1.133937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392146in}{1.471996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.618788in}{0.904091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.586968in}{0.972781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.661809in}{0.898807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.900333in}{1.515746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.662490in}{1.250181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.539365in}{0.925226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.777889in}{1.321513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.419129in}{1.534134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.502708in}{1.497147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.582132in}{0.918463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.529692in}{0.848505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518491in}{0.931778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.606996in}{1.194701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.523328in}{1.001736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577549in}{1.362516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.559985in}{0.993916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.637881in}{1.539418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.221590in}{1.461429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.908479in}{0.898807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563294in}{0.915927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.547257in}{1.036239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596642in}{1.460161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.322396in}{1.515746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.929099in}{0.905359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.580604in}{0.882956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.755150in}{0.808982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.510600in}{0.882956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.121547in}{1.448325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.463932in}{1.301646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.905170in}{1.351948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.496344in}{0.935794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.645180in}{1.005752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.547257in}{1.456145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.643653in}{1.544702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.689983in}{0.937062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.646707in}{1.427190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.559985in}{1.136579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.276066in}{1.545970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.582132in}{0.877672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.612424in}{0.898807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.590278in}{1.466713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.566349in}{0.881688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.416075in}{0.749381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.443058in}{1.378367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476151in}{1.182813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.539365in}{0.909375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.515436in}{1.007020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.639662in}{1.384919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620316in}{0.898807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577549in}{1.530118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.824092in}{1.376888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.563294in}{1.519551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.498553in}{1.493132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.620316in}{0.909375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.671228in}{1.392739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.622098in}{0.881688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.762106in}{1.536882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.010304in}{1.192059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.536737in}{1.378367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.569403in}{1.460161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.460368in}{0.974049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.574921in}{1.392739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.534529in}{1.192059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.003940in}{1.040149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.703303in}{1.528850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.938518in}{0.721905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.458841in}{1.387455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.475133in}{1.025619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.473096in}{1.493132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.034233in}{1.517015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.633044in}{1.457413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.561512in}{0.896060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.088200in}{0.911911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.769998in}{1.112802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489980in}{1.444309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.669618in}{1.325529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.693629in}{1.395487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.685910in}{1.458893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489980in}{1.502431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.973647in}{1.416622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.671228in}{1.551254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.515436in}{0.902823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.054852in}{0.894791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.650609in}{1.355752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564821in}{0.992648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.712722in}{0.798414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.688793in}{1.527582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.401819in}{1.417890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.579077in}{1.461429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531219in}{0.926494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.261301in}{0.931778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.574240in}{1.152431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.318832in}{0.915927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516964in}{0.885492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.746069in}{0.980601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.583913in}{1.172245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.656973in}{0.889508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.822438in}{1.510251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.549465in}{1.470728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.591805in}{1.152431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.564821in}{1.487848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.554556in}{1.547449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.572713in}{0.927763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.653918in}{1.295094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.597322in}{1.288542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.471569in}{1.480028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.637881in}{1.545970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.024559in}{0.897328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617261in}{1.317497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.552093in}{0.991168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.527573in}{1.206590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.401819in}{1.391471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.889387in}{1.470728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.539792in}{0.765443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635507in}{1.313482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.636353in}{1.473476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.026087in}{0.914659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.625833in}{1.540686in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.458160in}{1.481296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.758797in}{1.535402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.978484in}{1.334617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.949718in}{0.718946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.507545in}{0.925226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.334615in}{1.279242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.585441in}{1.188097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.120020in}{1.518283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.094564in}{1.078457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.585441in}{0.869640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.533001in}{1.116765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.676746in}{1.423174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.296940in}{1.392739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.140639in}{1.227725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.572713in}{1.461429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.164568in}{0.759948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.469361in}{0.869640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.719086in}{0.897328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.572713in}{1.469460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.720613in}{0.897328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.574240in}{1.549986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.534529in}{1.353216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.865458in}{1.350468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.497872in}{1.004484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.594860in}{1.522298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.509072in}{0.904091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.307632in}{1.127333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531219in}{1.003216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.523328in}{0.906627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.809709in}{1.407322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.450695in}{1.508983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518491in}{1.519551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.550566in}{0.925226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577549in}{0.907895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.758797in}{1.402039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.540893in}{1.005752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.534529in}{1.450861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.366690in}{1.400770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.545729in}{0.947630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.658500in}{0.868372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.436440in}{1.369067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.946663in}{1.140542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.555148in}{0.897328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.924262in}{1.536882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.353962in}{1.522298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518491in}{1.182813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.612424in}{0.869640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.963974in}{0.995184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.522481in}{0.962213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.518491in}{0.896060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.523328in}{0.946362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511281in}{1.037508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.439494in}{1.376888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.161513in}{1.380903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.690575in}{1.519551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.536056in}{0.946362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.851203in}{0.758680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.614633in}{0.857805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.635507in}{1.324049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.515436in}{1.446845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.649081in}{1.103555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.172714in}{1.523567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.580604in}{0.901343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.583913in}{0.985885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.987902in}{1.436278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489980in}{0.909375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.655362in}{1.199985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.520273in}{1.512999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.578485in}{1.493132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.656973in}{1.371604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476151in}{0.983348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.536056in}{0.927763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.641616in}{1.189417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.559138in}{1.403307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.655445in}{0.795667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.617261in}{1.502431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.628462in}{0.970033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.586968in}{1.168282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577549in}{0.892255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.414038in}{0.938330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.741360in}{0.888240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.586968in}{1.530118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.489980in}{1.358500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.808182in}{1.444309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.513909in}{1.074494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.571185in}{1.524835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.274539in}{1.050717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.482089in}{0.894791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.333088in}{1.367799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.096091in}{1.135258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.604533in}{1.403307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.480307in}{0.894791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.196134in}{0.837937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.723922in}{0.919942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.566349in}{1.406054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.604533in}{1.283258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.249082in}{1.498416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.100928in}{1.012304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.668173in}{0.856537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.655362in}{1.450861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.525110in}{1.268675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.483616in}{1.481296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.665545in}{1.535402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.731814in}{1.514267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.951246in}{1.250181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.986375in}{0.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.526637in}{0.971513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.328506in}{1.211874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.070635in}{1.342648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.476151in}{0.839417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.638561in}{1.256839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596642in}{1.387455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.008776in}{0.939598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.669701in}{1.545970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.989430in}{0.892255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.583913in}{1.317497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.555148in}{1.059911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.541828in}{1.143184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.420657in}{1.396755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.539792in}{1.532866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.545729in}{1.470728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.583913in}{0.956929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.655445in}{1.194701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.544883in}{1.258107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.392146in}{1.431205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.706358in}{0.880208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.887605in}{1.524835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.582132in}{1.264659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.563720in}{1.498416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.598169in}{0.948898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.599696in}{1.258107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.403347in}{0.898807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.590278in}{0.864357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.556675in}{0.956929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.511281in}{1.029635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.560666in}{1.196022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.399783in}{1.489116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.683956in}{0.837937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.622098in}{1.507715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.577549in}{1.044059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.134021in}{1.460161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.491508in}{0.921211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.716457in}{1.140542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.583067in}{1.416622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.531219in}{1.530118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.629989in}{1.346664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.646707in}{0.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.529692in}{1.374351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.621251in}{1.299110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.607588in}{1.009767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.169659in}{1.518283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.537838in}{0.901343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.533682in}{1.095630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.523328in}{0.966229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.417602in}{1.480028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.153367in}{1.310945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.658500in}{1.517015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.533001in}{0.966229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.890915in}{0.811518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.446113in}{1.445577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.536056in}{1.289810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.674537in}{0.819550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.951246in}{0.954182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.504236in}{0.833922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.543355in}{0.892255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.344288in}{1.330813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.552093in}{1.387455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.606060in}{0.884224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.572713in}{0.951645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.436440in}{1.446845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.956082in}{1.063927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.537838in}{0.897328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.881496in}{1.532866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.540893in}{1.044059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.533001in}{0.893523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.838475in}{1.470728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.509072in}{1.522298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.498553in}{1.458893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.596642in}{0.890776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.533001in}{0.922479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.717558in}{1.452341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567876in}{1.085062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.393311in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.604533in}{1.141863in}}%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.393311in}{0.669352in}}{\pgfqpoint{1.426689in}{0.951574in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.604533in}{1.141863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.393311in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{10.393311in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.820000in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.393311in}{0.669352in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{0.669352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.393311in}{1.620926in}}%
\pgfpathlineto{\pgfqpoint{11.820000in}{1.620926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.106655in,y=1.704260in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours + AdapEdit}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/editing_qualitative/figure.tex <==
\newcommand{\singleattributereel}[4]{
    \node[simple node image,below=0.5mm of singleattributereel#4] (singleattributereel#1) {\includegraphics[width=\linewidth]{#2}};
}
\newcommand{\partspacing}{4mm}
\newcommand{\halfpartspacing}{2mm}
\hspace{-3mm}
\begin{tikzpicture}
    \node[] (singleattributereel0) at (0, 0) {};
    \singleattributereel{1}{figs/editing_qualitative/imgs/sdxl_turbo_renoise_editing_car_age}{Car Age}{0}
    \node[above=0mm of singleattributereel1,xshift=-.42\linewidth,yshift=-1mm] (text0) {\shorttabular{Original}};
    \node[above=0mm of singleattributereel1,xshift=-.25\linewidth,yshift=-1mm] (text0) {\shorttabular{Inversion}};
    \draw[standard arrow] ($(text0.east) + (-2.4mm, -1.5mm)$) -- node[above,yshift=-1mm] {$+$ Car Age} ($(singleattributereel1.east |- text0.east) + (0, -1.5mm)$);
    
    
    \singleattributereel{2}{figs/editing_qualitative/imgs/demis_hassabis_smiling.jpg}{Smiling}{1}
    \node[below=0mm of singleattributereel2,xshift=-.42\linewidth,yshift=1mm] (text1) {\shorttabular{Original}};
    \node[below=0mm of singleattributereel2,xshift=-.25\linewidth,yshift=1mm] (text1) {\shorttabular{Inversion}};
    \draw[standard arrow] ($(text1.east) + (-2.4mm, 1.5mm)$) -- node[below,yshift=.8mm] {$+$ Smiling} ($(singleattributereel2.east |- text1.east) + (0, 1.5mm)$);





    
    
    

\end{tikzpicture}


==> figs/experiments_main_qualitative/single_attribute_reel_short.tex <==
\newcommand{\singleattributereel}[4]{
    \node[simple node image,below=0.5mm of singleattributereel#4] (singleattributereel#1) {\includegraphics[width=\linewidth]{#2}};
    \node[left=0mm of singleattributereel#1] (text#1) {\rotatebox{90}{\begin{tabular}{c}#3\end{tabular}}};
}
\newcommand{\partspacing}{4mm}
\newcommand{\halfpartspacing}{2mm}
\hspace{-3mm}
\begin{tikzpicture}
    \node[] (singleattributereel0) at (0, 0) {};
    \singleattributereel{1}{figs/experiments_main_qualitative/imgs/chair_age.jpg}{Chair Age}{0}
    \node[above=0mm of singleattributereel1] (text0) {Attribute Expression};
    \draw[standard arrow] (text0.east) -- node[above] {$+$} ($(singleattributereel1.east |- text0.east)$);
    \draw[standard arrow] (text0.west) -- node[above] {$-$} ($(singleattributereel1.west |- text0.west)$);
    \singleattributereel{2}{figs/experiments_main_qualitative/imgs/car_prices2.jpg}{Car Price}{1}
    \singleattributereel{3}{figs/experiments_main_qualitative/imgs/truck_age.jpg}{Truck Age}{2}
    \singleattributereel{4}{figs/experiments_main_qualitative/imgs/long_hair}{Long Hair}{3}

    \node[draw=ourhighlightcolor,line width=0.06cm,above=of singleattributereel4,minimum width=.11\linewidth,minimum height=.46\linewidth,yshift=-20mm] {};

    


    
    
    


    
\end{tikzpicture}


==> figs/manifold_illustration/figure.tex <==
    





    
    


\adjustbox{max width=\textwidth}{
\begin{tikzpicture}
    \node[simple node image,"\shorttabular{Noise Prediction Space\\(Image Space)}" below] (noisemanifold) {\includegraphics[width=2.5cm]{figs/manifold_illustration/imgs/manifold.pdf}};
    \coordinate (nm1) at ($(noisemanifold.south) + (-4mm, 1mm)$);
    \coordinate (nm2) at ($(noisemanifold.north) + (3.5mm, 1mm)$);
    \draw[standard line,draw=ourred,dashed] (nm1) --
        node[pos=.25,circle,fill=white,minimum size=1.5mm,inner sep=0] {} node[pos=.25,circle,fill=ourorange,minimum size=1mm,inner sep=0,label={[label distance=-1mm]0:$\epspred$}] (nmp2) {}
        node[pos=.7,circle,fill=white,minimum size=1.5mm,inner sep=0] {} node[pos=.7,circle,fill=ourorange,minimum size=1mm,inner sep=0,label={[label distance=-1mm]0:$\epspred_+$}] (nmp3) {}
    (nm2);
    \draw[standard arrow,draw=ourgreen] (nmp2) -- node[pos=.5,circle,minimum size=1mm,inner sep=0,label={[rotate=60,yshift=1.5mm,xshift=2mm,scale=.75]180:\color{ourgreen}$\Delta \epspred$}] {} (nmp3);
    
    \node[simple node image,right=50mm of noisemanifold] (embeddingmanifold) {\includegraphics[width=2.5cm]{figs/manifold_illustration/imgs/manifold.pdf}};
    \coordinate (em1) at ($(embeddingmanifold.south) + (-1.5mm, 1mm)$);
    \coordinate (em2) at ($(embeddingmanifold.north) + (0mm, 1mm)$);
    \draw[standard line,draw=ourred,dashed] (em1) --
        node[pos=.3,circle,fill=white,minimum size=1.5mm,inner sep=0] {} node[pos=.3,circle,fill=ourorange,minimum size=1mm,inner sep=0,label={[label distance=-1mm]0:$\emb_{[\subjectj]}$}] (emp2) {}
        node[pos=.75,circle,fill=white,minimum size=1.5mm,inner sep=0] {} node[pos=.75,circle,fill=ourorange,minimum size=1mm,inner sep=0,label={[label distance=-1mm]0:}] (emp3) {}
    (em2);
    \draw[standard arrow,draw=ourblue] (emp2) -- node[pos=.5,circle,minimum size=1mm,inner sep=0,label={[rotate=83,yshift=1.5mm,xshift=4.5mm,scale=.75]180:\color{ourblue}$\pembdiff_{\attributei}$}] {} (emp3);

    \node[left=of noisemanifold,yshift=.5mm] (xt) {$\x_t$};

    \draw[standard arrow] (xt) -- ++(5mm,0) |- node[pos=.55,label={[label distance=-2.5mm]225:$\epspredtheta(\cdot|\mathcal{E}(\text{person}))$}] {} (nmp2);
    \draw[standard arrow] (xt) -- ++(5mm,0) |- node[pos=.55,label={[label distance=-2.5mm]135:$\epspredtheta(\cdot|\mathcal{E}(\text{happy person}))$}] {} (nmp3);


    \node[right=10mm of noisemanifold,yshift=-11mm] (xt2) {$\x_t$};
    \node[right=of xt2] (model) {$\epspredtheta(\x_t|\ \cdot\ )$};
    \draw[standard arrow] (xt2) -- (model);
    \node[above=of model,xshift=3.85mm,yshift=1.5mm] (delta) {$\ \ \ {\color{ourblue}\pembdiff_{\attributei}}$};
    \draw[standard arrow] (delta.south) --node[left,xshift=-2mm,yshift=1mm] (epspred) {$\mathcal{E}(\text{person})$} node[right] (anchorright) {} ($(delta.south |- model.north) + (0, -2mm)$);

    \draw[standard line,dashed,color=ourgray] (anchorright.north) -- ($(embeddingmanifold.west |- embeddingmanifold.north) + (0, -3.75mm)$);
    \draw[standard line,dashed,color=ourgray] (anchorright.south) -- ($(embeddingmanifold.west |- embeddingmanifold.south) + (0, 0.25mm)$);
    
    \draw[standard arrow] (epspred.east) -| ($(delta.south |- model.north) + (0, -2mm)$);
    
    \node[right=10mm of model] (loss) {$\mathcal{L}$ (\cref{eq:loss_direction})};
    \draw[standard arrow] (model) --node[below,yshift=1mm,xshift=-.5mm] () {$\epspred$} (loss);

    \begin{scope}[on background layer]
        \draw[standard arrow,color=ourpurple] ($(loss.west) + (0, 0.5mm)$) -| ($(delta.south) + (0.5mm, 1.5mm)$);
    \end{scope}

    \draw[standard arrow,color=ourgreen,dashed] (noisemanifold.center) --node[pos=.9] () {} ++(20mm, 0) |- ($(loss.south) + (-10.5mm, -2mm)$) -|  ($(loss.south) + (-10.5mm, 1mm)$);
\end{tikzpicture}
}


==> figs/naive_vs_learned/figure.tex <==
\newcommand{\singleattributereel}[4]{
    \node[simple node image,below=0.5mm of singleattributereel#4] (singleattributereel#1) {\includegraphics[width=\linewidth]{#2}};
}
\begin{tikzpicture}
    \node[] (singleattributereel0) at (0, 0) {};
    \singleattributereel{1}{figs/naive_vs_learned/imgs/a_photo_of_a_car_price_0_naive_clip.jpg}{}{0}
    \node[left=0mm of singleattributereel1] {\rotatebox{90}{\scriptsize\begin{tabular}{c}(a)\\Diff.-based\end{tabular}}};
    \node[above=0mm of singleattributereel1] (text0) {Vehicle Price};
    \draw[standard arrow] (text0.east) -- node[above] {$+$} ($(singleattributereel1.east |- text0.east)$);
    \draw[standard arrow] (text0.west) -- node[above] {$-$} ($(singleattributereel1.west |- text0.west)$);
    \singleattributereel{2}{figs/naive_vs_learned/imgs/a_photo_of_a_car_price_0_ours.jpg}{}{1}
    \node[left=0mm of singleattributereel2] {\rotatebox{90}{\scriptsize\begin{tabular}{c}(b)\\Learned\end{tabular}}};
    \node[draw=ourhighlightcolor,line width=0.04cm,above=of singleattributereel2.south,minimum width=.11\linewidth,minimum height=.226\linewidth,yshift=-4.05mm] {};
\end{tikzpicture}


==> figs/random_subject_specific_deviation/figure.tex <==
\adjustbox{max width=\linewidth}{
\begin{tikzpicture}
    \node[simple node image,"\shorttabular{original embedding}" below] (original) {\includegraphics[width=.6\linewidth]{figs/random_subject_specific_deviation/imgs/woman_and_dog.jpg}};
    \node[simple node image,"\shorttabular{random deviation to\\``woman'' token emb.}" below,right=4mm of original] (modified) {\includegraphics[width=.6\linewidth]{figs/random_subject_specific_deviation/imgs/woman_and_dog_random_delta.jpg}};
    \node[above=1mm of original,xshift=20mm] {\shorttabular{\textit{``a portrait of a beautiful woman with her beautiful dog''}}};
    \draw[standard arrow] (original) -- (modified);
\end{tikzpicture}
}


==> figs/sunglasses/figure.tex <==
\newcommand{\singleattributereel}[4]{
    \node[simple node image,below=0.5mm of singleattributereel#4] (singleattributereel#1) {\includegraphics[width=.5\linewidth]{#2}};
}
\newcommand{\partspacing}{4mm}
\newcommand{\halfpartspacing}{2mm}
\hspace{-3mm}
\begin{tikzpicture}
    \node[] (singleattributereel0) at (0, 0) {};
    \singleattributereel{1}{figs/sunglasses/imgs/sunglasses.jpg}{}{0}
    \draw[standard arrow] ($(singleattributereel1.west |- singleattributereel1.north) + (0, 1mm)$) -- node[above,yshift=-1mm] {$+$ \textit{``... wearing sunglasses''}} ($(singleattributereel1.east |- singleattributereel1.north) + (0, 1mm)$);

\end{tikzpicture}


==> figs/zero_shot_amused/figure_horizontal.tex <==
\newcommand{\singleattributereel}[4]{
    \node[simple node image,below=0.5mm of singleattributereel#4] (singleattributereel#1) {\includegraphics[width=\linewidth]{#2}};
    \node[left=0mm of singleattributereel#1] (text#1) {\rotatebox{90}{\begin{tabular}{c}#3\end{tabular}}};
}
\newcommand{\partspacing}{4mm}
\newcommand{\halfpartspacing}{2mm}
\hspace{-3mm}
\begin{tikzpicture}
    \node[] (singleattributereel0) at (0, 0) {};
    \singleattributereel{1}{figs/zero_shot_amused/img/amused_5_stack_age_horizontal.jpg}{\shorttabular{Ours\\(aMUSEd)}}{0}
    \node[above=0mm of singleattributereel1,xshift=-.4\linewidth] (text0) {\shorttabular{Man Age}};
    \draw[standard arrow] (text0.east) -- node[above,yshift=-1mm] {$+$} ($(singleattributereel1.east |- text0.east)$);
    \singleattributereel{2}{figs/zero_shot_amused/img/adap_edit_delta_horizontal.jpg}{\shorttabular{Ours + AdapEdit\\(SD 1.5)}}{1}
    \singleattributereel{3}{figs/zero_shot_amused/img/adap_edit_2_horizontal.jpg}{\shorttabular{AdapEdit\\(SD 1.5)}}{2}
    
    \node[draw=ourhighlightcolor,line width=0.06cm,above=of singleattributereel3,minimum width=.2\linewidth,minimum height=.61\linewidth,yshift=-24mm,xshift=-.4\linewidth] {};
    
\end{tikzpicture}

